Scattering Observables from Few-Body Densities and Application in Light Nuclei

The Transition Density Amplitude (TDA) method of Griesshammer et al. is applied to compute scattering observables for Compton scattering, threshold neutral pion photoproduction, and elastic pion scattering on the light nuclei Hydrogen 3, Helium 3, Helium 4, and Lithium 6. In this formalism the amplitude factorizes into an irreducible few-body kernel, which encodes the interaction of the probe with the active nucleons, and a transition density amplitude, which carries the nuclear structure information. Because the densities are computed once per nucleus and momentum transfer and then convolved with any process-specific kernel, the same nuclear input is reused across reactions, yielding substantial computational savings over direct evaluation. This factorization is realized in the publicly available Fortran suite DensityScattering, developed as part of the present work; a researcher implementing a new reaction need only supply the corresponding kernel in a prescribed format, with infrastructure for density handling, integration, quantum-number summation, and output already provided. The TDAs are constructed from nuclear wave functions using the semilocal momentum-space regularized chiral potential of Reinert, Krebs, and Epelbaum at cutoffs of 450 and 500 MeV. For Lithium 6, no-core shell model wave functions are evolved under a Similarity Renormalization Group (SRG) transformation; a back-transformation scheme ("SRG-And-Back"), co-developed for the present work, returns the densities to the physical momentum scale and thereby preserves the original chiral ordering. The induced uncertainty is validated against exact Helium 4 results at the 2% level, and convergence studies for Lithium 6 Compton scattering bound the residual uncertainty below 6%.

==> piphoto/said-SM22.txt <==
Multipoles in millifermi units
SM22 2.7 GeV
[W. Briscoe, A. Schmidt, I. Strakovsky, R. Workman, PRC108(2023)065205]

SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P S11  pE        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      19.640    -0.256    17.126    -0.746     2.704
   148.00      19.261     0.097    16.846     0.287     9.376
   151.00      18.891     0.394    16.577     1.196    12.340
   154.00      18.531     0.641    16.319     1.981    14.254
   157.00      18.179     0.840    16.071     2.645    15.584
   160.00      17.836     0.993    15.832     3.188    16.527
   163.00      17.500     1.104    15.603     3.611    17.190
   166.00      17.171     1.194    15.383     3.976    17.643
   169.00      16.850     1.270    15.170     4.311    17.934
   172.00      16.536     1.335    14.966     4.615    18.097
   175.00      16.230     1.389    14.769     4.893    18.157
   178.00      15.931     1.437    14.579     5.153    18.137
   181.00      15.639     1.477    14.395     5.396    18.052
   184.00      15.352     1.512    14.219     5.624    17.906
   187.00      15.068     1.541    14.048     5.838    17.709
   190.00      14.798     1.565    13.883     6.038    17.492
   193.00      14.541     1.586    13.723     6.225    17.262
   196.00      14.292     1.604    13.569     6.403    17.016
   199.00      14.052     1.619    13.420     6.573    16.757
   202.00      13.822     1.633    13.275     6.738    16.495
   205.00      13.602     1.645    13.136     6.895    16.233
   208.00      13.392     1.655    13.001     7.047    15.973
   211.00      13.193     1.665    12.870     7.191    15.718
   214.00      13.006     1.673    12.743     7.328    15.478
   217.00      12.832     1.680    12.620     7.458    15.253
   220.00      12.662     1.686    12.501     7.586    15.022
   223.00      12.495     1.692    12.386     7.712    14.791
   226.00      12.339     1.697    12.274     7.833    14.573
   229.00      12.192     1.702    12.165     7.948    14.367
   232.00      12.045     1.706    12.060     8.061    14.154
   235.00      11.899     1.709    11.958     8.172    13.935
   238.00      11.760     1.711    11.859     8.278    13.724
   241.00      11.627     1.712    11.763     8.378    13.522
   244.00      11.496     1.713    11.669     8.476    13.319
   247.00      11.366     1.713    11.579     8.573    13.115
   250.00      11.239     1.713    11.491     8.667    12.912
   253.00      11.113     1.712    11.405     8.757    12.708
   256.00      10.990     1.710    11.322     8.844    12.505
   259.00      10.868     1.707    11.241     8.927    12.304
   262.00      10.748     1.704    11.163     9.008    12.103
   265.00      10.630     1.700    11.087     9.088    11.904
   268.00      10.515     1.696    11.013     9.164    11.710
   271.00      10.404     1.692    10.941     9.236    11.525
   274.00      10.296     1.687    10.871     9.306    11.342
   277.00      10.186     1.682    10.803     9.379    11.154
   280.00      10.077     1.678    10.737     9.452    10.965
   283.00       9.971     1.672    10.673     9.521    10.783
   286.00       9.867     1.667    10.611     9.588    10.604
   289.00       9.768     1.661    10.550     9.650    10.435
   292.00       9.672     1.655    10.491     9.708    10.272
   295.00       9.575     1.649    10.434     9.771    10.106
   298.00       9.478     1.643    10.378     9.837     9.939
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    182.00   14.94(  0.57)    1.43(  0.06)
    187.00   15.16(  0.40)    1.55(  0.04)
    192.00   14.58(  0.50)    1.57(  0.05)
    197.00   14.60(  0.45)    1.65(  0.05)
    202.00   13.97(  0.58)    1.65(  0.07)
    207.00   13.83(  0.47)    1.70(  0.06)
    212.00   12.79(  0.47)    1.62(  0.06)
    217.00   12.65(  0.52)    1.66(  0.07)
    222.00   11.38(  0.33)    1.53(  0.04)
    227.00   12.58(  0.40)    1.74(  0.06)
    232.00   12.33(  0.50)    1.75(  0.07)
    237.00   11.63(  0.52)    1.68(  0.08)
    242.00   11.28(  0.59)    1.67(  0.09)
    247.00   11.78(  0.56)    1.77(  0.08)
    265.00   10.52(  0.39)    1.68(  0.06)
    285.00    9.63(  0.37)    1.62(  0.06)

  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P S11  nE        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00     -23.775     0.302   -21.079   179.272     3.963
   148.00     -23.262    -0.120   -20.805  -179.706    13.678
   151.00     -22.770    -0.476   -20.543  -178.802    17.928
   154.00     -22.298    -0.771   -20.292  -178.019    20.638
   157.00     -21.843    -1.009   -20.053  -177.356    22.498
   160.00     -21.404    -1.192   -19.823  -176.812    23.803
   163.00     -20.982    -1.325   -19.603  -176.388    24.712
   166.00     -20.574    -1.430   -19.393  -176.023    25.328
   169.00     -20.180    -1.521   -19.191  -175.688    25.722
   172.00     -19.799    -1.598   -18.997  -175.385    25.943
   175.00     -19.430    -1.664   -18.811  -175.106    26.025
   178.00     -19.072    -1.720   -18.632  -174.846    25.996
   181.00     -18.726    -1.769   -18.461  -174.604    25.880
   184.00     -18.385    -1.810   -18.296  -174.376    25.680
   187.00     -18.050    -1.846   -18.137  -174.162    25.412
   190.00     -17.731    -1.876   -17.985  -173.962    25.113
   193.00     -17.426    -1.901   -17.838  -173.775    24.792
   196.00     -17.129    -1.922   -17.697  -173.596    24.443
   199.00     -16.842    -1.941   -17.561  -173.426    24.074
   202.00     -16.565    -1.957   -17.430  -173.262    23.693
   205.00     -16.298    -1.971   -17.304  -173.105    23.304
   208.00     -16.041    -1.983   -17.182  -172.954    22.914
   211.00     -15.794    -1.993   -17.065  -172.809    22.526
   214.00     -15.561    -2.001   -16.952  -172.672    22.155
   217.00     -15.341    -2.008   -16.843  -172.542    21.800
   220.00     -15.126    -2.015   -16.738  -172.414    21.440
   223.00     -14.916    -2.020   -16.637  -172.288    21.078
   226.00     -14.719    -2.025   -16.539  -172.167    20.738
   229.00     -14.534    -2.029   -16.444  -172.052    20.416
   232.00     -14.351    -2.033   -16.353  -171.939    20.091
   235.00     -14.171    -2.035   -16.265  -171.828    19.762
   238.00     -14.000    -2.037   -16.180  -171.722    19.450
   241.00     -13.838    -2.038   -16.098  -171.622    19.153
   244.00     -13.680    -2.039   -16.019  -171.524    18.862
   247.00     -13.526    -2.039   -15.942  -171.427    18.572
   250.00     -13.375    -2.039   -15.869  -171.333    18.287
   253.00     -13.229    -2.038   -15.797  -171.243    18.006
   256.00     -13.085    -2.036   -15.728  -171.157    17.729
   259.00     -12.945    -2.033   -15.662  -171.073    17.456
   262.00     -12.807    -2.030   -15.597  -170.992    17.186
   265.00     -12.672    -2.027   -15.535  -170.912    16.920
   268.00     -12.542    -2.023   -15.475  -170.836    16.661
   271.00     -12.417    -2.019   -15.417  -170.764    16.415
   274.00     -12.295    -2.015   -15.361  -170.694    16.174
   277.00     -12.171    -2.010   -15.307  -170.621    15.924
   280.00     -12.048    -2.006   -15.255  -170.548    15.674
   283.00     -11.928    -2.001   -15.204  -170.479    15.432
   286.00     -11.811    -1.995   -15.156  -170.412    15.195
   289.00     -11.699    -1.989   -15.109  -170.350    14.970
   292.00     -11.592    -1.983   -15.063  -170.292    14.754
   295.00     -11.482    -1.977   -15.019  -170.229    14.531
   298.00     -11.372    -1.972   -14.977  -170.163    14.306
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    192.00  -17.56(  0.87)   -1.90(  0.09)
    212.00  -16.50(  0.93)   -2.10(  0.12)
    222.00  -15.36(  1.06)   -2.07(  0.14)
    227.00  -15.48(  0.77)   -2.14(  0.11)
    232.00  -14.45(  1.39)   -2.05(  0.20)
    237.00  -13.31(  1.06)   -1.93(  0.15)
    242.00  -13.17(  1.18)   -1.95(  0.17)
    247.00  -11.69(  1.53)   -1.76(  0.23)
    265.00  -13.20(  1.14)   -2.11(  0.18)
    285.00  -10.29(  1.03)   -1.74(  0.17)


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P S31  pE        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00     -30.653    -0.207   -30.141  -179.613     6.587
   148.00     -30.047     0.056   -29.641   179.893    22.818
   151.00     -29.466     0.289   -29.158   179.438    30.011
   154.00     -28.908     0.493   -28.690   179.023    34.658
   157.00     -28.374     0.670   -28.236   178.648    37.905
   160.00     -27.861     0.820   -27.797   178.314    40.240
   163.00     -27.369     0.945   -27.370   178.022    41.930
   166.00     -26.896     1.058   -26.955   177.747    43.144
   169.00     -26.441     1.165   -26.552   177.478    43.995
   172.00     -26.002     1.265   -26.159   177.214    44.562
   175.00     -25.579     1.360   -25.776   176.956    44.903
   178.00     -25.172     1.451   -25.403   176.700    45.068
   181.00     -24.780     1.538   -25.039   176.448    45.093
   184.00     -24.401     1.622   -24.683   176.197    45.001
   187.00     -24.035     1.702   -24.335   175.949    44.815
   190.00     -23.683     1.780   -23.995   175.702    44.556
   193.00     -23.342     1.854   -23.662   175.458    44.240
   196.00     -23.013     1.927   -23.336   175.214    43.874
   199.00     -22.694     1.997   -23.016   174.972    43.469
   202.00     -22.385     2.064   -22.702   174.731    43.033
   205.00     -22.086     2.130   -22.395   174.491    42.573
   208.00     -21.797     2.194   -22.092   174.253    42.095
   211.00     -21.516     2.255   -21.795   174.016    41.604
   214.00     -21.244     2.315   -21.503   173.780    41.104
   217.00     -20.980     2.374   -21.216   173.545    40.598
   220.00     -20.724     2.430   -20.934   173.311    40.089
   223.00     -20.476     2.486   -20.655   173.079    39.580
   226.00     -20.235     2.539   -20.381   172.847    39.069
   229.00     -20.000     2.592   -20.111   172.617    38.558
   232.00     -19.772     2.643   -19.845   172.388    38.056
   235.00     -19.553     2.692   -19.582   172.160    37.563
   238.00     -19.338     2.741   -19.323   171.934    37.074
   241.00     -19.130     2.787   -19.067   171.710    36.589
   244.00     -18.927     2.833   -18.814   171.488    36.112
   247.00     -18.730     2.877   -18.565   171.266    35.645
   250.00     -18.538     2.921   -18.318   171.046    35.185
   253.00     -18.351     2.963   -18.074   170.827    34.732
   256.00     -18.170     3.005   -17.832   170.609    34.290
   259.00     -17.995     3.046   -17.594   170.394    33.863
   262.00     -17.824     3.085   -17.357   170.179    33.443
   265.00     -17.656     3.124   -17.123   169.965    33.027
   268.00     -17.492     3.163   -16.892   169.752    32.620
   271.00     -17.334     3.201   -16.662   169.538    32.227
   274.00     -17.180     3.238   -16.435   169.325    31.843
   277.00     -17.030     3.274   -16.210   169.117    31.470
   280.00     -16.884     3.309   -15.987   168.912    31.106
   283.00     -16.741     3.343   -15.765   168.707    30.746
   286.00     -16.601     3.377   -15.546   168.503    30.394
   289.00     -16.466     3.409   -15.328   168.302    30.057
   292.00     -16.336     3.442   -15.112   168.103    29.731
   295.00     -16.207     3.473   -14.898   167.904    29.409
   298.00     -16.081     3.504   -14.685   167.707    29.094
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    162.00  -25.59(  0.83)    0.84(  0.03)
    167.00  -26.40(  0.76)    1.08(  0.03)
    172.00  -27.17(  0.89)    1.32(  0.04)
    177.00  -25.55(  0.57)    1.44(  0.03)
    182.00  -25.74(  1.24)    1.64(  0.08)
    187.00  -24.72(  0.89)    1.75(  0.06)
    192.00  -24.09(  1.10)    1.88(  0.09)
    197.00  -23.69(  1.03)    2.02(  0.09)
    202.00  -24.03(  1.44)    2.22(  0.13)
    207.00  -20.71(  1.12)    2.06(  0.11)
    212.00  -22.60(  1.18)    2.40(  0.13)
    217.00  -21.96(  1.28)    2.49(  0.15)
    222.00  -23.00(  0.89)    2.76(  0.11)
    227.00  -21.49(  1.06)    2.73(  0.13)
    232.00  -20.86(  1.36)    2.79(  0.18)
    237.00  -20.14(  1.33)    2.83(  0.19)
    242.00  -19.58(  1.36)    2.88(  0.20)
    247.00  -19.74(  1.29)    3.03(  0.20)
    265.00  -18.10(  0.91)    3.20(  0.16)
    285.00  -17.36(  0.81)    3.51(  0.16)

  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P S31  pE        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00     -30.653    -0.207   -30.141  -179.613     6.587
   148.00     -30.047     0.056   -29.641   179.893    22.818
   151.00     -29.466     0.289   -29.158   179.438    30.011
   154.00     -28.908     0.493   -28.690   179.023    34.658
   157.00     -28.374     0.670   -28.236   178.648    37.905
   160.00     -27.861     0.820   -27.797   178.314    40.240
   163.00     -27.369     0.945   -27.370   178.022    41.930
   166.00     -26.896     1.058   -26.955   177.747    43.144
   169.00     -26.441     1.165   -26.552   177.478    43.995
   172.00     -26.002     1.265   -26.159   177.214    44.562
   175.00     -25.579     1.360   -25.776   176.956    44.903
   178.00     -25.172     1.451   -25.403   176.700    45.068
   181.00     -24.780     1.538   -25.039   176.448    45.093
   184.00     -24.401     1.622   -24.683   176.197    45.001
   187.00     -24.035     1.702   -24.335   175.949    44.815
   190.00     -23.683     1.780   -23.995   175.702    44.556
   193.00     -23.342     1.854   -23.662   175.458    44.240
   196.00     -23.013     1.927   -23.336   175.214    43.874
   199.00     -22.694     1.997   -23.016   174.972    43.469
   202.00     -22.385     2.064   -22.702   174.731    43.033
   205.00     -22.086     2.130   -22.395   174.491    42.573
   208.00     -21.797     2.194   -22.092   174.253    42.095
   211.00     -21.516     2.255   -21.795   174.016    41.604
   214.00     -21.244     2.315   -21.503   173.780    41.104
   217.00     -20.980     2.374   -21.216   173.545    40.598
   220.00     -20.724     2.430   -20.934   173.311    40.089
   223.00     -20.476     2.486   -20.655   173.079    39.580
   226.00     -20.235     2.539   -20.381   172.847    39.069
   229.00     -20.000     2.592   -20.111   172.617    38.558
   232.00     -19.772     2.643   -19.845   172.388    38.056
   235.00     -19.553     2.692   -19.582   172.160    37.563
   238.00     -19.338     2.741   -19.323   171.934    37.074
   241.00     -19.130     2.787   -19.067   171.710    36.589
   244.00     -18.927     2.833   -18.814   171.488    36.112
   247.00     -18.730     2.877   -18.565   171.266    35.645
   250.00     -18.538     2.921   -18.318   171.046    35.185
   253.00     -18.351     2.963   -18.074   170.827    34.732
   256.00     -18.170     3.005   -17.832   170.609    34.290
   259.00     -17.995     3.046   -17.594   170.394    33.863
   262.00     -17.824     3.085   -17.357   170.179    33.443
   265.00     -17.656     3.124   -17.123   169.965    33.027
   268.00     -17.492     3.163   -16.892   169.752    32.620
   271.00     -17.334     3.201   -16.662   169.538    32.227
   274.00     -17.180     3.238   -16.435   169.325    31.843
   277.00     -17.030     3.274   -16.210   169.117    31.470
   280.00     -16.884     3.309   -15.987   168.912    31.106
   283.00     -16.741     3.343   -15.765   168.707    30.746
   286.00     -16.601     3.377   -15.546   168.503    30.394
   289.00     -16.466     3.409   -15.328   168.302    30.057
   292.00     -16.336     3.442   -15.112   168.103    29.731
   295.00     -16.207     3.473   -14.898   167.904    29.409
   298.00     -16.081     3.504   -14.685   167.707    29.094
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    162.00  -25.59(  0.83)    0.84(  0.03)
    167.00  -26.40(  0.76)    1.08(  0.03)
    172.00  -27.17(  0.89)    1.32(  0.04)
    177.00  -25.55(  0.57)    1.44(  0.03)
    182.00  -25.74(  1.24)    1.64(  0.08)
    187.00  -24.72(  0.89)    1.75(  0.06)
    192.00  -24.09(  1.10)    1.88(  0.09)
    197.00  -23.69(  1.03)    2.02(  0.09)
    202.00  -24.03(  1.44)    2.22(  0.13)
    207.00  -20.71(  1.12)    2.06(  0.11)
    212.00  -22.60(  1.18)    2.40(  0.13)
    217.00  -21.96(  1.28)    2.49(  0.15)
    222.00  -23.00(  0.89)    2.76(  0.11)
    227.00  -21.49(  1.06)    2.73(  0.13)
    232.00  -20.86(  1.36)    2.79(  0.18)
    237.00  -20.14(  1.33)    2.83(  0.19)
    242.00  -19.58(  1.36)    2.88(  0.20)
    247.00  -19.74(  1.29)    3.03(  0.20)
    265.00  -18.10(  0.91)    3.20(  0.16)
    285.00  -17.36(  0.81)    3.51(  0.16)

SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P11  pM        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.071     0.000     0.091     0.042     0.000
   148.00       0.271     0.000     0.324     0.024     0.002
   151.00       0.379    -0.000     0.438    -0.001     0.005
   154.00       0.463    -0.000     0.520    -0.032     0.009
   157.00       0.533    -0.001     0.583    -0.068     0.013
   160.00       0.593    -0.001     0.634    -0.111     0.018
   163.00       0.648    -0.002     0.676    -0.160     0.023
   166.00       0.697    -0.003     0.711    -0.211     0.029
   169.00       0.742    -0.003     0.741    -0.265     0.035
   172.00       0.784    -0.004     0.766    -0.319     0.040
   175.00       0.823    -0.005     0.787    -0.374     0.046
   178.00       0.860    -0.006     0.805    -0.428     0.052
   181.00       0.895    -0.008     0.820    -0.482     0.059
   184.00       0.928    -0.009     0.832    -0.534     0.065
   187.00       0.960    -0.010     0.842    -0.586     0.071
   190.00       0.990    -0.011     0.851    -0.635     0.077
   193.00       1.019    -0.012     0.857    -0.682     0.084
   196.00       1.047    -0.013     0.862    -0.727     0.090
   199.00       1.075    -0.014     0.866    -0.770     0.097
   202.00       1.101    -0.016     0.868    -0.809     0.103
   205.00       1.127    -0.017     0.870    -0.846     0.110
   208.00       1.153    -0.018     0.870    -0.880     0.117
   211.00       1.178    -0.019     0.870    -0.910     0.123
   214.00       1.202    -0.020     0.869    -0.937     0.130
   217.00       1.226    -0.021     0.867    -0.961     0.137
   220.00       1.250    -0.021     0.864    -0.981     0.144
   223.00       1.274    -0.022     0.861    -0.997     0.151
   226.00       1.297    -0.023     0.857    -1.009     0.158
   229.00       1.320    -0.023     0.853    -1.017     0.165
   232.00       1.343    -0.024     0.848    -1.021     0.173
   235.00       1.366    -0.024     0.843    -1.021     0.180
   238.00       1.389    -0.025     0.838    -1.017     0.188
   241.00       1.412    -0.025     0.832    -1.008     0.195
   244.00       1.435    -0.025     0.827    -0.995     0.203
   247.00       1.458    -0.025     0.820    -0.977     0.211
   250.00       1.481    -0.025     0.814    -0.955     0.219
   253.00       1.504    -0.024     0.808    -0.928     0.227
   256.00       1.527    -0.024     0.801    -0.896     0.236
   259.00       1.550    -0.023     0.794    -0.859     0.244
   262.00       1.573    -0.022     0.787    -0.817     0.253
   265.00       1.597    -0.021     0.780    -0.770     0.262
   268.00       1.620    -0.020     0.773    -0.718     0.271
   271.00       1.644    -0.019     0.766    -0.661     0.280
   274.00       1.668    -0.017     0.759    -0.599     0.290
   277.00       1.692    -0.016     0.752    -0.531     0.300
   280.00       1.717    -0.014     0.744    -0.457     0.310
   283.00       1.741    -0.011     0.737    -0.378     0.320
   286.00       1.766    -0.009     0.730    -0.294     0.330
   289.00       1.791    -0.006     0.723    -0.204     0.341
   292.00       1.817    -0.003     0.715    -0.108     0.352
   295.00       1.843    -0.000     0.708    -0.006     0.364
   298.00       1.869     0.003     0.701     0.102     0.375


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P11  nM        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.161    -0.000    -0.208  -179.958     0.000
   148.00      -0.601    -0.000    -0.754  -179.976     0.009
   151.00      -0.837     0.000    -1.034   179.999     0.024
   154.00      -1.020     0.001    -1.243   179.968     0.043
   157.00      -1.174     0.001    -1.415   179.932     0.065
   160.00      -1.309     0.003    -1.561   179.889     0.089
   163.00      -1.430     0.004    -1.689   179.840     0.114
   166.00      -1.541     0.006    -1.802   179.789     0.141
   169.00      -1.643     0.008    -1.905   179.735     0.170
   172.00      -1.738     0.010    -1.998   179.681     0.199
   175.00      -1.828     0.012    -2.083   179.626     0.229
   178.00      -1.913     0.014    -2.162   179.572     0.259
   181.00      -1.993     0.017    -2.235   179.518     0.291
   184.00      -2.070     0.019    -2.302   179.466     0.322
   187.00      -2.144     0.022    -2.365   179.414     0.355
   190.00      -2.215     0.025    -2.424   179.365     0.387
   193.00      -2.283     0.027    -2.480   179.318     0.421
   196.00      -2.349     0.030    -2.532   179.273     0.454
   199.00      -2.412     0.032    -2.581   179.230     0.488
   202.00      -2.475     0.035    -2.627   179.191     0.522
   205.00      -2.535     0.037    -2.671   179.154     0.556
   208.00      -2.594     0.040    -2.713   179.120     0.590
   211.00      -2.651     0.042    -2.752   179.090     0.625
   214.00      -2.708     0.044    -2.790   179.063     0.660
   217.00      -2.763     0.046    -2.826   179.039     0.695
   220.00      -2.817     0.048    -2.860   179.019     0.731
   223.00      -2.870     0.050    -2.892   179.003     0.766
   226.00      -2.922     0.051    -2.924   178.991     0.802
   229.00      -2.974     0.053    -2.953   178.983     0.839
   232.00      -3.024     0.054    -2.982   178.979     0.875
   235.00      -3.074     0.055    -3.009   178.979     0.912
   238.00      -3.124     0.055    -3.036   178.983     0.949
   241.00      -3.173     0.056    -3.061   178.992     0.986
   244.00      -3.222     0.056    -3.086   179.005     1.024
   247.00      -3.270     0.056    -3.109   179.023     1.061
   250.00      -3.317     0.055    -3.132   179.045     1.100
   253.00      -3.364     0.054    -3.154   179.072     1.138
   256.00      -3.411     0.053    -3.175   179.104     1.177
   259.00      -3.458     0.052    -3.195   179.141     1.216
   262.00      -3.504     0.050    -3.215   179.183     1.255
   265.00      -3.550     0.048    -3.234   179.230     1.295
   268.00      -3.596     0.045    -3.253   179.282     1.335
   271.00      -3.642     0.042    -3.271   179.339     1.376
   274.00      -3.687     0.039    -3.288   179.401     1.417
   277.00      -3.733     0.035    -3.305   179.469     1.458
   280.00      -3.778     0.030    -3.321   179.543     1.500
   283.00      -3.823     0.025    -3.337   179.622     1.542
   286.00      -3.868     0.020    -3.353   179.706     1.585
   289.00      -3.914     0.014    -3.368   179.796     1.628
   292.00      -3.959     0.007    -3.383   179.892     1.672
   295.00      -4.004     0.000    -3.397   179.994     1.716
   298.00      -4.049    -0.007    -3.411  -179.898     1.761
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    192.00   -2.57(  1.07)    0.03(  0.01)
    212.00   -2.76(  1.16)    0.04(  0.02)
    222.00   -4.77(  0.75)    0.08(  0.01)
    227.00   -5.27(  0.58)    0.09(  0.01)
    232.00   -3.44(  1.23)    0.06(  0.02)
    237.00   -3.18(  1.23)    0.06(  0.02)
    242.00   -3.23(  1.38)    0.06(  0.02)
    247.00   -2.62(  0.48)    0.04(  0.01)
    265.00   -2.57(  1.36)    0.03(  0.02)
    285.00   -3.94(  0.49)    0.02(  0.00)


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P13  pE        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.153     0.000     0.168     0.014     0.001
   148.00       0.549     0.000     0.601     0.009     0.046
   151.00       0.745    -0.000     0.815    -0.000     0.115
   154.00       0.886    -0.000     0.969    -0.013     0.195
   157.00       0.997    -0.001     1.090    -0.029     0.281
   160.00       1.089    -0.001     1.189    -0.048     0.368
   163.00       1.166    -0.001     1.273    -0.070     0.456
   166.00       1.231    -0.002     1.344    -0.095     0.542
   169.00       1.288    -0.003     1.406    -0.122     0.625
   172.00       1.337    -0.004     1.460    -0.150     0.706
   175.00       1.381    -0.004     1.507    -0.180     0.783
   178.00       1.419    -0.005     1.549    -0.212     0.857
   181.00       1.453    -0.006     1.585    -0.244     0.927
   184.00       1.483    -0.007     1.618    -0.278     0.993
   187.00       1.510    -0.008     1.647    -0.313     1.056
   190.00       1.534    -0.009     1.673    -0.348     1.115
   193.00       1.555    -0.010     1.696    -0.385     1.171
   196.00       1.574    -0.012     1.716    -0.422     1.224
   199.00       1.591    -0.013     1.734    -0.460     1.273
   202.00       1.607    -0.014     1.750    -0.498     1.319
   205.00       1.620    -0.015     1.764    -0.537     1.362
   208.00       1.632    -0.016     1.777    -0.576     1.402
   211.00       1.643    -0.018     1.788    -0.616     1.440
   214.00       1.653    -0.019     1.798    -0.657     1.475
   217.00       1.661    -0.020     1.806    -0.697     1.508
   220.00       1.668    -0.021     1.814    -0.738     1.538
   223.00       1.675    -0.023     1.820    -0.780     1.567
   226.00       1.681    -0.024     1.825    -0.821     1.593
   229.00       1.686    -0.025     1.830    -0.863     1.617
   232.00       1.690    -0.027     1.834    -0.905     1.640
   235.00       1.694    -0.028     1.837    -0.948     1.660
   238.00       1.697    -0.029     1.839    -0.990     1.680
   241.00       1.700    -0.031     1.841    -1.033     1.697
   244.00       1.702    -0.032     1.842    -1.076     1.714
   247.00       1.703    -0.033     1.843    -1.118     1.729
   250.00       1.705    -0.035     1.843    -1.161     1.742
   253.00       1.705    -0.036     1.843    -1.204     1.755
   256.00       1.706    -0.037     1.842    -1.247     1.766
   259.00       1.706    -0.038     1.841    -1.290     1.777
   262.00       1.706    -0.040     1.840    -1.333     1.786
   265.00       1.706    -0.041     1.838    -1.377     1.795
   268.00       1.705    -0.042     1.836    -1.420     1.802
   271.00       1.704    -0.044     1.834    -1.463     1.809
   274.00       1.703    -0.045     1.832    -1.506     1.815
   277.00       1.702    -0.046     1.829    -1.549     1.820
   280.00       1.701    -0.047     1.826    -1.592     1.825
   283.00       1.699    -0.049     1.823    -1.635     1.829
   286.00       1.697    -0.050     1.820    -1.678     1.832
   289.00       1.696    -0.051     1.816    -1.721     1.835
   292.00       1.694    -0.052     1.812    -1.764     1.838
   295.00       1.692    -0.053     1.809    -1.806     1.840
   298.00       1.689    -0.055     1.805    -1.849     1.841
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    182.00    1.57(  0.22)   -0.01(  0.00)
    187.00    1.47(  0.12)   -0.01(  0.00)
    192.00    1.62(  0.14)   -0.01(  0.00)
    197.00    1.54(  0.12)   -0.01(  0.00)
    202.00    1.56(  0.13)   -0.01(  0.00)
    207.00    1.82(  0.11)   -0.02(  0.00)
    212.00    1.76(  0.09)   -0.02(  0.00)
    217.00    1.62(  0.09)   -0.02(  0.00)
    222.00    1.76(  0.08)   -0.02(  0.00)
    227.00    1.73(  0.06)   -0.03(  0.00)
    232.00    1.79(  0.06)   -0.03(  0.00)
    237.00    1.90(  0.09)   -0.03(  0.00)
    242.00    1.95(  0.09)   -0.04(  0.00)
    247.00    1.90(  0.06)   -0.04(  0.00)
    265.00    1.96(  0.03)   -0.05(  0.00)
    285.00    1.96(  0.04)   -0.06(  0.00)

      PI0P P13  pM        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.143    -0.000    -0.157  -179.986     0.000
   148.00      -0.521    -0.000    -0.566  -179.991     0.014
   151.00      -0.716     0.000    -0.775   180.000     0.035
   154.00      -0.861     0.000    -0.930   179.987     0.062
   157.00      -0.980     0.000    -1.055   179.971     0.090
   160.00      -1.080     0.001    -1.160   179.952     0.121
   163.00      -1.167     0.001    -1.251   179.930     0.152
   166.00      -1.244     0.002    -1.331   179.905     0.184
   169.00      -1.313     0.003    -1.402   179.878     0.217
   172.00      -1.375     0.004    -1.465   179.850     0.249
   175.00      -1.431     0.005    -1.522   179.820     0.280
   178.00      -1.482     0.005    -1.574   179.788     0.311
   181.00      -1.528     0.007    -1.620   179.756     0.342
   184.00      -1.570     0.008    -1.662   179.722     0.371
   187.00      -1.609     0.009    -1.700   179.687     0.400
   190.00      -1.645     0.010    -1.735   179.652     0.428
   193.00      -1.678     0.011    -1.767   179.615     0.454
   196.00      -1.708     0.013    -1.795   179.578     0.480
   199.00      -1.736     0.014    -1.821   179.540     0.505
   202.00      -1.762     0.015    -1.845   179.502     0.529
   205.00      -1.785     0.017    -1.866   179.463     0.551
   208.00      -1.807     0.018    -1.885   179.424     0.573
   211.00      -1.827     0.020    -1.902   179.384     0.594
   214.00      -1.846     0.021    -1.918   179.343     0.613
   217.00      -1.863     0.023    -1.932   179.303     0.632
   220.00      -1.878     0.024    -1.944   179.262     0.650
   223.00      -1.893     0.026    -1.954   179.220     0.667
   226.00      -1.906     0.027    -1.963   179.179     0.683
   229.00      -1.918     0.029    -1.971   179.137     0.698
   232.00      -1.929     0.030    -1.978   179.095     0.712
   235.00      -1.938     0.032    -1.983   179.052     0.725
   238.00      -1.947     0.034    -1.987   179.010     0.737
   241.00      -1.955     0.035    -1.991   178.967     0.749
   244.00      -1.962     0.037    -1.993   178.924     0.760
   247.00      -1.969     0.038    -1.994   178.882     0.770
   250.00      -1.974     0.040    -1.995   178.839     0.779
   253.00      -1.979     0.042    -1.994   178.796     0.788
   256.00      -1.983     0.043    -1.993   178.753     0.796
   259.00      -1.987     0.045    -1.991   178.710     0.803
   262.00      -1.990     0.046    -1.988   178.667     0.810
   265.00      -1.992     0.048    -1.984   178.623     0.816
   268.00      -1.994     0.049    -1.980   178.580     0.822
   271.00      -1.995     0.051    -1.975   178.537     0.826
   274.00      -1.996     0.052    -1.970   178.494     0.831
   277.00      -1.996     0.054    -1.964   178.451     0.835
   280.00      -1.996     0.055    -1.957   178.408     0.838
   283.00      -1.996     0.057    -1.950   178.365     0.841
   286.00      -1.995     0.058    -1.943   178.322     0.843
   289.00      -1.993     0.060    -1.935   178.279     0.845
   292.00      -1.992     0.061    -1.926   178.236     0.847
   295.00      -1.990     0.063    -1.917   178.194     0.848
   298.00      -1.987     0.064    -1.908   178.151     0.849
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    182.00   -1.67(  0.39)    0.01(  0.00)
    187.00   -1.35(  0.25)    0.01(  0.00)
    192.00   -1.58(  0.29)    0.01(  0.00)
    197.00   -1.51(  0.25)    0.01(  0.00)
    202.00   -1.54(  0.28)    0.01(  0.00)
    207.00   -2.02(  0.23)    0.02(  0.00)
    212.00   -1.85(  0.22)    0.02(  0.00)
    217.00   -2.06(  0.16)    0.03(  0.00)
    222.00   -2.39(  0.13)    0.03(  0.00)
    227.00   -1.87(  0.13)    0.03(  0.00)
    232.00   -1.78(  0.14)    0.03(  0.00)
    237.00   -2.40(  0.15)    0.04(  0.00)
    242.00   -2.32(  0.16)    0.04(  0.00)
    247.00   -2.06(  0.15)    0.04(  0.00)
    265.00   -2.08(  0.09)    0.05(  0.00)
    285.00   -2.13(  0.11)    0.06(  0.00)


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P13  nE        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.151    -0.000    -0.166  -179.986     0.001
   148.00      -0.536    -0.000    -0.592  -179.991     0.044
   151.00      -0.725     0.000    -0.802   180.000     0.109
   154.00      -0.860     0.000    -0.953   179.987     0.184
   157.00      -0.966     0.000    -1.072   179.971     0.263
   160.00      -1.052     0.001    -1.170   179.952     0.344
   163.00      -1.124     0.001    -1.252   179.930     0.424
   166.00      -1.185     0.002    -1.322   179.905     0.501
   169.00      -1.237     0.003    -1.382   179.878     0.577
   172.00      -1.282     0.003    -1.435   179.850     0.649
   175.00      -1.321     0.004    -1.481   179.820     0.717
   178.00      -1.356     0.005    -1.521   179.788     0.782
   181.00      -1.386     0.006    -1.557   179.756     0.843
   184.00      -1.412     0.007    -1.589   179.722     0.900
   187.00      -1.436     0.008    -1.617   179.687     0.954
   190.00      -1.456     0.009    -1.642   179.652     1.005
   193.00      -1.474     0.010    -1.664   179.615     1.052
   196.00      -1.490     0.011    -1.683   179.578     1.095
   199.00      -1.503     0.012    -1.701   179.540     1.136
   202.00      -1.515     0.013    -1.716   179.502     1.173
   205.00      -1.526     0.014    -1.730   179.463     1.208
   208.00      -1.535     0.015    -1.742   179.424     1.240
   211.00      -1.543     0.017    -1.752   179.384     1.270
   214.00      -1.550     0.018    -1.761   179.343     1.297
   217.00      -1.555     0.019    -1.769   179.303     1.322
   220.00      -1.560     0.020    -1.776   179.262     1.345
   223.00      -1.564     0.021    -1.782   179.220     1.366
   226.00      -1.567     0.022    -1.787   179.179     1.385
   229.00      -1.570     0.024    -1.791   179.137     1.402
   232.00      -1.572     0.025    -1.794   179.095     1.418
   235.00      -1.573     0.026    -1.797   179.052     1.432
   238.00      -1.574     0.027    -1.799   179.010     1.445
   241.00      -1.574     0.028    -1.800   178.967     1.456
   244.00      -1.574     0.030    -1.801   178.924     1.466
   247.00      -1.574     0.031    -1.801   178.882     1.475
   250.00      -1.573     0.032    -1.801   178.839     1.483
   253.00      -1.571     0.033    -1.800   178.796     1.490
   256.00      -1.570     0.034    -1.799   178.753     1.496
   259.00      -1.568     0.035    -1.798   178.710     1.501
   262.00      -1.566     0.036    -1.796   178.667     1.505
   265.00      -1.564     0.038    -1.794   178.623     1.509
   268.00      -1.562     0.039    -1.792   178.580     1.511
   271.00      -1.559     0.040    -1.789   178.537     1.513
   274.00      -1.556     0.041    -1.786   178.494     1.515
   277.00      -1.553     0.042    -1.783   178.451     1.515
   280.00      -1.550     0.043    -1.780   178.408     1.516
   283.00      -1.547     0.044    -1.777   178.365     1.515
   286.00      -1.543     0.045    -1.773   178.322     1.515
   289.00      -1.540     0.046    -1.769   178.279     1.514
   292.00      -1.536     0.047    -1.765   178.236     1.512
   295.00      -1.533     0.048    -1.761   178.194     1.511
   298.00      -1.529     0.049    -1.757   178.151     1.508
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    192.00   -1.76(  0.40)    0.01(  0.00)
    212.00   -1.61(  0.38)    0.02(  0.00)
    222.00   -2.21(  0.35)    0.03(  0.00)
    227.00   -2.32(  0.25)    0.03(  0.00)
    232.00   -1.83(  0.41)    0.03(  0.01)
    237.00   -2.10(  0.35)    0.04(  0.01)
    242.00   -2.16(  0.39)    0.04(  0.01)
    247.00   -2.35(  0.26)    0.05(  0.01)
    265.00   -2.04(  0.38)    0.05(  0.01)
    285.00   -2.30(  0.13)    0.07(  0.00)


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P13  nM        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.203     0.000     0.223     0.014     0.001
   148.00       0.737     0.000     0.809     0.009     0.027
   151.00       1.012    -0.000     1.112    -0.000     0.071
   154.00       1.218    -0.000     1.340    -0.013     0.123
   157.00       1.388    -0.001     1.527    -0.029     0.181
   160.00       1.533    -0.001     1.688    -0.048     0.243
   163.00       1.660    -0.002     1.829    -0.070     0.308
   166.00       1.773    -0.003     1.955    -0.095     0.374
   169.00       1.875    -0.004     2.069    -0.122     0.441
   172.00       1.967    -0.005     2.173    -0.150     0.509
   175.00       2.052    -0.006     2.268    -0.180     0.576
   178.00       2.130    -0.008     2.356    -0.212     0.643
   181.00       2.202    -0.009     2.437    -0.244     0.709
   184.00       2.269    -0.011     2.513    -0.278     0.775
   187.00       2.331    -0.013     2.583    -0.313     0.839
   190.00       2.389    -0.015     2.649    -0.348     0.901
   193.00       2.443    -0.016     2.711    -0.385     0.963
   196.00       2.493    -0.018     2.769    -0.422     1.023
   199.00       2.541    -0.020     2.823    -0.460     1.081
   202.00       2.585    -0.022     2.874    -0.498     1.138
   205.00       2.627    -0.025     2.922    -0.537     1.194
   208.00       2.666    -0.027     2.968    -0.576     1.247
   211.00       2.703    -0.029     3.011    -0.616     1.299
   214.00       2.738    -0.031     3.051    -0.657     1.350
   217.00       2.771    -0.034     3.089    -0.697     1.398
   220.00       2.802    -0.036     3.125    -0.738     1.446
   223.00       2.831    -0.039     3.159    -0.780     1.491
   226.00       2.858    -0.041     3.192    -0.821     1.535
   229.00       2.884    -0.043     3.222    -0.863     1.578
   232.00       2.909    -0.046     3.251    -0.905     1.619
   235.00       2.932    -0.048     3.278    -0.948     1.658
   238.00       2.953    -0.051     3.304    -0.990     1.696
   241.00       2.974    -0.054     3.328    -1.033     1.732
   244.00       2.993    -0.056     3.351    -1.076     1.767
   247.00       3.011    -0.059     3.372    -1.118     1.801
   250.00       3.029    -0.061     3.393    -1.161     1.833
   253.00       3.044    -0.064     3.412    -1.204     1.864
   256.00       3.060    -0.067     3.430    -1.247     1.894
   259.00       3.074    -0.069     3.447    -1.290     1.922
   262.00       3.087    -0.072     3.463    -1.333     1.949
   265.00       3.100    -0.074     3.478    -1.377     1.975
   268.00       3.112    -0.077     3.492    -1.420     2.000
   271.00       3.122    -0.080     3.505    -1.463     2.024
   274.00       3.133    -0.082     3.518    -1.506     2.046
   277.00       3.142    -0.085     3.529    -1.549     2.068
   280.00       3.151    -0.088     3.540    -1.592     2.088
   283.00       3.159    -0.090     3.550    -1.635     2.107
   286.00       3.166    -0.093     3.559    -1.678     2.126
   289.00       3.174    -0.095     3.568    -1.721     2.143
   292.00       3.180    -0.098     3.575    -1.764     2.160
   295.00       3.186    -0.100     3.583    -1.806     2.175
   298.00       3.191    -0.103     3.589    -1.849     2.190
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    192.00    2.97(  0.75)   -0.02(  0.00)
    212.00    2.69(  0.70)   -0.03(  0.01)
    222.00    1.52(  0.72)   -0.02(  0.01)
    227.00    1.85(  0.50)   -0.03(  0.01)
    232.00    4.02(  0.88)   -0.06(  0.01)
    237.00    3.08(  0.56)   -0.05(  0.01)
    242.00    3.13(  0.63)   -0.06(  0.01)
    247.00    4.49(  0.83)   -0.09(  0.02)
    265.00    3.83(  0.55)   -0.09(  0.01)
    285.00    2.35(  0.43)   -0.07(  0.01)


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P31  pM        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.460    -0.000    -0.533  -179.976     0.001
   148.00      -1.719    -0.000    -1.921  -179.986     0.075
   151.00      -2.394     0.000    -2.626   179.999     0.198
   154.00      -2.911     0.001    -3.149   179.978     0.351
   157.00      -3.341     0.003    -3.571   179.952     0.525
   160.00      -3.713     0.005    -3.926   179.920     0.714
   163.00      -4.041     0.008    -4.232   179.883     0.913
   166.00      -4.335     0.012    -4.499   179.841     1.119
   169.00      -4.601     0.016    -4.735   179.796     1.330
   172.00      -4.844     0.021    -4.945   179.748     1.543
   175.00      -5.067     0.027    -5.132   179.697     1.757
   178.00      -5.272     0.033    -5.300   179.643     1.971
   181.00      -5.462     0.039    -5.451   179.587     2.183
   184.00      -5.638     0.046    -5.587   179.529     2.392
   187.00      -5.802     0.054    -5.709   179.469     2.598
   190.00      -5.954     0.062    -5.819   179.407     2.800
   193.00      -6.096     0.070    -5.917   179.344     2.998
   196.00      -6.228     0.078    -6.005   179.278     3.192
   199.00      -6.351     0.087    -6.083   179.212     3.379
   202.00      -6.466     0.097    -6.153   179.143     3.561
   205.00      -6.573     0.106    -6.214   179.073     3.737
   208.00      -6.674     0.116    -6.268   179.002     3.908
   211.00      -6.767     0.126    -6.315   178.930     4.073
   214.00      -6.855     0.137    -6.355   178.856     4.231
   217.00      -6.936     0.148    -6.388   178.782     4.383
   220.00      -7.012     0.158    -6.416   178.706     4.529
   223.00      -7.082     0.170    -6.439   178.629     4.669
   226.00      -7.147     0.181    -6.456   178.551     4.802
   229.00      -7.208     0.192    -6.468   178.472     4.929
   232.00      -7.263     0.204    -6.475   178.392     5.049
   235.00      -7.315     0.216    -6.478   178.311     5.164
   238.00      -7.363     0.228    -6.477   178.229     5.273
   241.00      -7.406     0.240    -6.472   178.147     5.376
   244.00      -7.446     0.252    -6.463   178.063     5.473
   247.00      -7.482     0.264    -6.451   177.979     5.564
   250.00      -7.515     0.276    -6.435   177.894     5.650
   253.00      -7.545     0.289    -6.415   177.808     5.730
   256.00      -7.571     0.301    -6.393   177.722     5.805
   259.00      -7.595     0.314    -6.367   177.635     5.875
   262.00      -7.616     0.326    -6.339   177.547     5.939
   265.00      -7.634     0.339    -6.308   177.459     5.998
   268.00      -7.649     0.351    -6.274   177.370     6.052
   271.00      -7.662     0.364    -6.238   177.280     6.102
   274.00      -7.672     0.377    -6.200   177.189     6.147
   277.00      -7.680     0.389    -6.159   177.099     6.188
   280.00      -7.686     0.402    -6.116   177.008     6.224
   283.00      -7.689     0.414    -6.071   176.916     6.256
   286.00      -7.691     0.427    -6.024   176.824     6.283
   289.00      -7.690     0.439    -5.975   176.731     6.307
   292.00      -7.688     0.452    -5.924   176.637     6.326
   295.00      -7.684     0.464    -5.871   176.544     6.343
   298.00      -7.678     0.476    -5.817   176.451     6.356
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    162.00   -3.62(  0.12)    0.01(  0.00)
    167.00   -5.31(  1.70)    0.02(  0.01)
    172.00   -6.42(  1.09)    0.03(  0.00)
    177.00   -5.69(  1.58)    0.03(  0.01)
    182.00   -6.42(  1.69)    0.05(  0.01)
    187.00   -5.14(  1.29)    0.05(  0.01)
    192.00   -4.42(  1.56)    0.05(  0.02)
    197.00   -5.85(  1.72)    0.08(  0.02)
    202.00   -4.87(  1.94)    0.07(  0.03)
    207.00   -3.21(  1.44)    0.05(  0.02)
    212.00   -6.97(  0.70)    0.13(  0.01)
    217.00   -7.23(  1.68)    0.15(  0.04)
    222.00   -6.99(  0.51)    0.16(  0.01)
    227.00   -6.43(  0.46)    0.17(  0.01)
    232.00   -7.89(  0.17)    0.22(  0.00)
    237.00   -8.06(  0.17)    0.24(  0.01)
    242.00   -8.37(  0.16)    0.27(  0.01)
    247.00   -8.30(  0.22)    0.29(  0.01)
    265.00   -8.58(  0.11)    0.38(  0.01)
    285.00   -7.92(  0.15)    0.44(  0.01)


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P31  pM        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.460    -0.000    -0.533  -179.976     0.001
   148.00      -1.719    -0.000    -1.921  -179.986     0.075
   151.00      -2.394     0.000    -2.626   179.999     0.198
   154.00      -2.911     0.001    -3.149   179.978     0.351
   157.00      -3.341     0.003    -3.571   179.952     0.525
   160.00      -3.713     0.005    -3.926   179.920     0.714
   163.00      -4.041     0.008    -4.232   179.883     0.913
   166.00      -4.335     0.012    -4.499   179.841     1.119
   169.00      -4.601     0.016    -4.735   179.796     1.330
   172.00      -4.844     0.021    -4.945   179.748     1.543
   175.00      -5.067     0.027    -5.132   179.697     1.757
   178.00      -5.272     0.033    -5.300   179.643     1.971
   181.00      -5.462     0.039    -5.451   179.587     2.183
   184.00      -5.638     0.046    -5.587   179.529     2.392
   187.00      -5.802     0.054    -5.709   179.469     2.598
   190.00      -5.954     0.062    -5.819   179.407     2.800
   193.00      -6.096     0.070    -5.917   179.344     2.998
   196.00      -6.228     0.078    -6.005   179.278     3.192
   199.00      -6.351     0.087    -6.083   179.212     3.379
   202.00      -6.466     0.097    -6.153   179.143     3.561
   205.00      -6.573     0.106    -6.214   179.073     3.737
   208.00      -6.674     0.116    -6.268   179.002     3.908
   211.00      -6.767     0.126    -6.315   178.930     4.073
   214.00      -6.855     0.137    -6.355   178.856     4.231
   217.00      -6.936     0.148    -6.388   178.782     4.383
   220.00      -7.012     0.158    -6.416   178.706     4.529
   223.00      -7.082     0.170    -6.439   178.629     4.669
   226.00      -7.147     0.181    -6.456   178.551     4.802
   229.00      -7.208     0.192    -6.468   178.472     4.929
   232.00      -7.263     0.204    -6.475   178.392     5.049
   235.00      -7.315     0.216    -6.478   178.311     5.164
   238.00      -7.363     0.228    -6.477   178.229     5.273
   241.00      -7.406     0.240    -6.472   178.147     5.376
   244.00      -7.446     0.252    -6.463   178.063     5.473
   247.00      -7.482     0.264    -6.451   177.979     5.564
   250.00      -7.515     0.276    -6.435   177.894     5.650
   253.00      -7.545     0.289    -6.415   177.808     5.730
   256.00      -7.571     0.301    -6.393   177.722     5.805
   259.00      -7.595     0.314    -6.367   177.635     5.875
   262.00      -7.616     0.326    -6.339   177.547     5.939
   265.00      -7.634     0.339    -6.308   177.459     5.998
   268.00      -7.649     0.351    -6.274   177.370     6.052
   271.00      -7.662     0.364    -6.238   177.280     6.102
   274.00      -7.672     0.377    -6.200   177.189     6.147
   277.00      -7.680     0.389    -6.159   177.099     6.188
   280.00      -7.686     0.402    -6.116   177.008     6.224
   283.00      -7.689     0.414    -6.071   176.916     6.256
   286.00      -7.691     0.427    -6.024   176.824     6.283
   289.00      -7.690     0.439    -5.975   176.731     6.307
   292.00      -7.688     0.452    -5.924   176.637     6.326
   295.00      -7.684     0.464    -5.871   176.544     6.343
   298.00      -7.678     0.476    -5.817   176.451     6.356
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    162.00   -3.62(  0.12)    0.01(  0.00)
    167.00   -5.31(  1.70)    0.02(  0.01)
    172.00   -6.42(  1.09)    0.03(  0.00)
    177.00   -5.69(  1.58)    0.03(  0.01)
    182.00   -6.42(  1.69)    0.05(  0.01)
    187.00   -5.14(  1.29)    0.05(  0.01)
    192.00   -4.42(  1.56)    0.05(  0.02)
    197.00   -5.85(  1.72)    0.08(  0.02)
    202.00   -4.87(  1.94)    0.07(  0.03)
    207.00   -3.21(  1.44)    0.05(  0.02)
    212.00   -6.97(  0.70)    0.13(  0.01)
    217.00   -7.23(  1.68)    0.15(  0.04)
    222.00   -6.99(  0.51)    0.16(  0.01)
    227.00   -6.43(  0.46)    0.17(  0.01)
    232.00   -7.89(  0.17)    0.22(  0.00)
    237.00   -8.06(  0.17)    0.24(  0.01)
    242.00   -8.37(  0.16)    0.27(  0.01)
    247.00   -8.30(  0.22)    0.29(  0.01)
    265.00   -8.58(  0.11)    0.38(  0.01)
    285.00   -7.92(  0.15)    0.44(  0.01)

  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P33  pE        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.253    -0.000    -0.254  -180.000     0.003
   148.00      -0.892    -0.000    -0.908  -179.996     0.121
   151.00      -1.206    -0.001    -1.232  -179.971     0.301
   154.00      -1.434    -0.002    -1.467  -179.904     0.511
   157.00      -1.616    -0.006    -1.652  -179.775     0.737
   160.00      -1.768    -0.014    -1.805  -179.561     0.972
   163.00      -1.903    -0.022    -1.934  -179.340     1.215
   166.00      -2.021    -0.032    -2.046  -179.088     1.460
   169.00      -2.127    -0.044    -2.143  -178.806     1.706
   172.00      -2.223    -0.058    -2.228  -178.495     1.951
   175.00      -2.311    -0.074    -2.303  -178.155     2.194
   178.00      -2.391    -0.092    -2.370  -177.786     2.434
   181.00      -2.464    -0.112    -2.430  -177.389     2.671
   184.00      -2.533    -0.134    -2.484  -176.963     2.904
   187.00      -2.596    -0.158    -2.532  -176.508     3.133
   190.00      -2.655    -0.185    -2.575  -176.024     3.357
   193.00      -2.710    -0.213    -2.615  -175.509     3.578
   196.00      -2.762    -0.243    -2.651  -174.963     3.794
   199.00      -2.810    -0.276    -2.683  -174.385     4.005
   202.00      -2.854    -0.311    -2.713  -173.773     4.212
   205.00      -2.896    -0.349    -2.739  -173.128     4.415
   208.00      -2.935    -0.389    -2.764  -172.447     4.614
   211.00      -2.971    -0.432    -2.786  -171.729     4.807
   214.00      -3.004    -0.477    -2.806  -170.973     4.996
   217.00      -3.034    -0.525    -2.825  -170.177     5.181
   220.00      -3.061    -0.576    -2.842  -169.340     5.360
   223.00      -3.085    -0.630    -2.857  -168.459     5.534
   226.00      -3.106    -0.687    -2.871  -167.532     5.703
   229.00      -3.123    -0.746    -2.884  -166.558     5.866
   232.00      -3.137    -0.809    -2.896  -165.535     6.022
   235.00      -3.147    -0.875    -2.907  -164.459     6.172
   238.00      -3.152    -0.944    -2.916  -163.329     6.314
   241.00      -3.153    -1.016    -2.925  -162.142     6.447
   244.00      -3.149    -1.091    -2.933  -160.895     6.571
   247.00      -3.140    -1.169    -2.941  -159.587     6.685
   250.00      -3.125    -1.249    -2.947  -158.214     6.787
   253.00      -3.103    -1.332    -2.953  -156.773     6.877
   256.00      -3.075    -1.417    -2.959  -155.262     6.952
   259.00      -3.039    -1.503    -2.964  -153.680     7.011
   262.00      -2.995    -1.591    -2.968  -152.022     7.053
   265.00      -2.943    -1.679    -2.972  -150.288     7.075
   268.00      -2.881    -1.767    -2.976  -148.475     7.076
   271.00      -2.810    -1.854    -2.979  -146.582     7.054
   274.00      -2.729    -1.939    -2.981  -144.609     7.007
   277.00      -2.638    -2.020    -2.984  -142.555     6.933
   280.00      -2.537    -2.097    -2.986  -140.420     6.832
   283.00      -2.426    -2.168    -2.988  -138.207     6.700
   286.00      -2.304    -2.232    -2.989  -135.918     6.539
   289.00      -2.174    -2.286    -2.991  -133.556     6.347
   292.00      -2.035    -2.330    -2.992  -131.126     6.125
   295.00      -1.888    -2.362    -2.993  -128.633     5.873
   298.00      -1.735    -2.381    -2.993  -126.085     5.595
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    162.00   -1.90(  0.04)   -0.02(  0.00)
    167.00   -2.38(  0.41)   -0.04(  0.01)
    172.00   -2.71(  0.30)   -0.07(  0.01)
    177.00   -2.63(  0.41)   -0.10(  0.02)
    182.00   -2.86(  0.53)   -0.14(  0.03)
    187.00   -2.37(  0.37)   -0.14(  0.02)
    192.00   -2.20(  0.47)   -0.17(  0.04)
    197.00   -2.42(  0.49)   -0.22(  0.04)
    202.00   -2.18(  0.57)   -0.24(  0.06)
    207.00   -1.87(  0.40)   -0.24(  0.05)
    212.00   -2.95(  0.24)   -0.44(  0.04)
    217.00   -2.71(  0.46)   -0.47(  0.08)
    222.00   -2.61(  0.22)   -0.52(  0.04)
    227.00   -2.37(  0.16)   -0.54(  0.04)
    232.00   -2.77(  0.10)   -0.71(  0.03)
    237.00   -3.00(  0.13)   -0.88(  0.04)
    242.00   -2.88(  0.13)   -0.95(  0.04)
    247.00   -2.66(  0.11)   -0.99(  0.04)
    265.00   -2.68(  0.05)   -1.53(  0.03)
    285.00   -2.56(  0.17)   -2.41(  0.16)


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P33  pM        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.768     0.000     0.738     0.000     0.008
   148.00       3.125     0.000     2.701     0.004     0.494
   151.00       4.591     0.002     3.749     0.029     1.457
   154.00       5.851     0.010     4.564     0.096     2.839
   157.00       7.016     0.028     5.255     0.225     4.632
   160.00       8.128     0.062     5.866     0.439     6.843
   163.00       9.087     0.105     6.420     0.660     9.235
   166.00       9.990     0.159     6.931     0.912    11.889
   169.00      10.855     0.226     7.408     1.194    14.807
   172.00      11.692     0.307     7.857     1.505    17.990
   175.00      12.511     0.403     8.283     1.845    21.446
   178.00      13.317     0.515     8.689     2.214    25.181
   181.00      14.115     0.644     9.077     2.611    29.209
   184.00      14.908     0.791     9.450     3.037    33.540
   187.00      15.700     0.958     9.810     3.492    38.192
   190.00      16.492     1.146    10.158     3.976    43.181
   193.00      17.288     1.358    10.495     4.491    48.526
   196.00      18.088     1.594    10.822     5.037    54.250
   199.00      18.894     1.858    11.141     5.615    60.374
   202.00      19.707     2.150    11.451     6.227    66.926
   205.00      20.527     2.474    11.754     6.872    73.931
   208.00      21.356     2.832    12.050     7.553    81.419
   211.00      22.194     3.226    12.339     8.271    89.424
   214.00      23.041     3.660    12.622     9.027    97.978
   217.00      23.896     4.137    12.900     9.823   107.117
   220.00      24.759     4.660    13.172    10.660   116.878
   223.00      25.629     5.233    13.440    11.541   127.303
   226.00      26.504     5.860    13.703    12.468   138.432
   229.00      27.384     6.545    13.961    13.442   150.307
   232.00      28.265     7.291    14.215    14.465   162.973
   235.00      29.144     8.105    14.465    15.541   176.472
   238.00      30.018     8.989    14.712    16.671   190.848
   241.00      30.883     9.950    14.954    17.858   206.143
   244.00      31.733    10.991    15.194    19.105   222.396
   247.00      32.562    12.118    15.430    20.413   239.641
   250.00      33.362    13.335    15.663    21.786   257.907
   253.00      34.125    14.645    15.893    23.227   277.214
   256.00      34.842    16.053    16.120    24.738   297.570
   259.00      35.501    17.561    16.344    26.320   318.969
   262.00      36.090    19.172    16.565    27.978   341.388
   265.00      36.596    20.884    16.784    29.712   364.783
   268.00      37.003    22.698    17.000    31.525   389.082
   271.00      37.296    24.609    17.214    33.418   414.186
   274.00      37.459    26.612    17.426    35.391   439.960
   277.00      37.473    28.697    17.635    37.445   466.234
   280.00      37.323    30.854    17.843    39.580   492.797
   283.00      36.991    33.065    18.048    41.793   519.398
   286.00      36.463    35.313    18.251    44.082   545.752
   289.00      35.727    37.575    18.452    46.444   571.529
   292.00      34.773    39.825    18.651    48.874   596.380
   295.00      33.596    42.035    18.848    51.367   619.931
   298.00      32.195    44.174    19.043    53.915   641.799
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    162.00    8.80(  0.06)    0.09(  0.00)
    167.00    9.98(  0.48)    0.17(  0.01)
    172.00   10.30(  0.41)    0.27(  0.01)
    177.00   12.49(  0.36)    0.46(  0.01)
    182.00   13.39(  0.74)    0.64(  0.04)
    187.00   14.26(  0.46)    0.87(  0.03)
    192.00   16.02(  0.50)    1.21(  0.04)
    197.00   17.07(  0.51)    1.56(  0.05)
    202.00   18.68(  0.52)    2.04(  0.06)
    207.00   20.80(  0.46)    2.67(  0.06)
    212.00   21.77(  0.36)    3.26(  0.05)
    217.00   23.55(  0.39)    4.08(  0.07)
    222.00   25.07(  0.23)    4.98(  0.05)
    227.00   26.14(  0.21)    5.94(  0.05)
    232.00   27.26(  0.22)    7.03(  0.06)
    237.00   29.74(  0.22)    8.69(  0.07)
    242.00   31.01(  0.24)   10.24(  0.08)
    247.00   31.79(  0.23)   11.83(  0.09)
    265.00   36.20(  0.13)   20.66(  0.07)
    285.00   36.04(  0.14)   33.97(  0.13)



 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    1/23/25  
        PI0P P33  pE        1/23/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.253    -0.000    -0.254  -180.000     0.003
   148.00      -0.892    -0.000    -0.908  -179.996     0.121
   151.00      -1.206    -0.001    -1.232  -179.971     0.301
   154.00      -1.434    -0.002    -1.467  -179.904     0.511
   157.00      -1.616    -0.006    -1.652  -179.775     0.737
   160.00      -1.768    -0.014    -1.805  -179.561     0.972
   163.00      -1.903    -0.022    -1.934  -179.340     1.215
   166.00      -2.021    -0.032    -2.046  -179.088     1.460
   169.00      -2.127    -0.044    -2.143  -178.806     1.706
   172.00      -2.223    -0.058    -2.228  -178.495     1.951
   175.00      -2.311    -0.074    -2.303  -178.155     2.194
   178.00      -2.391    -0.092    -2.370  -177.786     2.434
   181.00      -2.464    -0.112    -2.430  -177.389     2.671
   184.00      -2.533    -0.134    -2.484  -176.963     2.904
   187.00      -2.596    -0.158    -2.532  -176.508     3.133
   190.00      -2.655    -0.185    -2.575  -176.024     3.357
   193.00      -2.710    -0.213    -2.615  -175.509     3.578
   196.00      -2.762    -0.243    -2.651  -174.963     3.794
   199.00      -2.810    -0.276    -2.683  -174.385     4.005
   202.00      -2.854    -0.311    -2.713  -173.773     4.212
   205.00      -2.896    -0.349    -2.739  -173.128     4.415
   208.00      -2.935    -0.389    -2.764  -172.447     4.614
   211.00      -2.971    -0.432    -2.786  -171.729     4.807
   214.00      -3.004    -0.477    -2.806  -170.973     4.996
   217.00      -3.034    -0.525    -2.825  -170.177     5.181
   220.00      -3.061    -0.576    -2.842  -169.340     5.360
   223.00      -3.085    -0.630    -2.857  -168.459     5.534
   226.00      -3.106    -0.687    -2.871  -167.532     5.703
   229.00      -3.123    -0.746    -2.884  -166.558     5.866
   232.00      -3.137    -0.809    -2.896  -165.535     6.022
   235.00      -3.147    -0.875    -2.907  -164.459     6.172
   238.00      -3.152    -0.944    -2.916  -163.329     6.314
   241.00      -3.153    -1.016    -2.925  -162.142     6.447
   244.00      -3.149    -1.091    -2.933  -160.895     6.571
   247.00      -3.140    -1.169    -2.941  -159.587     6.685
   250.00      -3.125    -1.249    -2.947  -158.214     6.787
   253.00      -3.103    -1.332    -2.953  -156.773     6.877
   256.00      -3.075    -1.417    -2.959  -155.262     6.952
   259.00      -3.039    -1.503    -2.964  -153.680     7.011
   262.00      -2.995    -1.591    -2.968  -152.022     7.053
   265.00      -2.943    -1.679    -2.972  -150.288     7.075
   268.00      -2.881    -1.767    -2.976  -148.475     7.076
   271.00      -2.810    -1.854    -2.979  -146.582     7.054
   274.00      -2.729    -1.939    -2.981  -144.609     7.007
   277.00      -2.638    -2.020    -2.984  -142.555     6.933
   280.00      -2.537    -2.097    -2.986  -140.420     6.832
   283.00      -2.426    -2.168    -2.988  -138.207     6.700
   286.00      -2.304    -2.232    -2.989  -135.918     6.539
   289.00      -2.174    -2.286    -2.991  -133.556     6.347
   292.00      -2.035    -2.330    -2.992  -131.126     6.125
   295.00      -1.888    -2.362    -2.993  -128.633     5.873
   298.00      -1.735    -2.381    -2.993  -126.085     5.595
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    162.00   -1.90(  0.04)   -0.02(  0.00)
    167.00   -2.38(  0.41)   -0.04(  0.01)
    172.00   -2.71(  0.30)   -0.07(  0.01)
    177.00   -2.63(  0.41)   -0.10(  0.02)
    182.00   -2.86(  0.53)   -0.14(  0.03)
    187.00   -2.37(  0.37)   -0.14(  0.02)
    192.00   -2.20(  0.47)   -0.17(  0.04)
    197.00   -2.42(  0.49)   -0.22(  0.04)
    202.00   -2.18(  0.57)   -0.24(  0.06)
    207.00   -1.87(  0.40)   -0.24(  0.05)
    212.00   -2.95(  0.24)   -0.44(  0.04)
    217.00   -2.71(  0.46)   -0.47(  0.08)
    222.00   -2.61(  0.22)   -0.52(  0.04)
    227.00   -2.37(  0.16)   -0.54(  0.04)
    232.00   -2.77(  0.10)   -0.71(  0.03)
    237.00   -3.00(  0.13)   -0.88(  0.04)
    242.00   -2.88(  0.13)   -0.95(  0.04)
    247.00   -2.66(  0.11)   -0.99(  0.04)
    265.00   -2.68(  0.05)   -1.53(  0.03)
    285.00   -2.56(  0.17)   -2.41(  0.16)


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D13  pE        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.011     0.000     0.012     0.001     0.000
   148.00       0.139     0.000     0.159     0.000     0.001
   151.00       0.259     0.000     0.298     0.000     0.005
   154.00       0.373     0.000     0.429     0.000     0.012
   157.00       0.480     0.000     0.553     0.000     0.022
   160.00       0.580     0.000     0.670     0.001     0.035
   163.00       0.675     0.000     0.781     0.001     0.051
   166.00       0.764     0.000     0.886     0.002     0.070
   169.00       0.849     0.000     0.985     0.003     0.090
   172.00       0.928     0.000     1.079     0.005     0.113
   175.00       1.002     0.000     1.169     0.007     0.137
   178.00       1.072     0.000     1.253     0.009     0.163
   181.00       1.138     0.000     1.334     0.012     0.190
   184.00       1.201     0.000     1.410     0.015     0.217
   187.00       1.259     0.000     1.482     0.019     0.245
   190.00       1.315     0.001     1.551     0.023     0.273
   193.00       1.368     0.001     1.617     0.028     0.302
   196.00       1.417     0.001     1.679     0.033     0.331
   199.00       1.464     0.001     1.738     0.039     0.359
   202.00       1.508     0.001     1.794     0.046     0.388
   205.00       1.551     0.001     1.848     0.053     0.416
   208.00       1.591     0.002     1.899     0.061     0.444
   211.00       1.631     0.002     1.948     0.070     0.473
   214.00       1.668     0.002     1.994     0.079     0.501
   217.00       1.703     0.003     2.038     0.089     0.528
   220.00       1.738     0.003     2.081     0.099     0.556
   223.00       1.771     0.003     2.121     0.110     0.584
   226.00       1.804     0.004     2.159     0.122     0.611
   229.00       1.835     0.004     2.196     0.135     0.639
   232.00       1.867     0.005     2.231     0.148     0.667
   235.00       1.899     0.005     2.264     0.162     0.695
   238.00       1.930     0.006     2.296     0.177     0.724
   241.00       1.960     0.007     2.326     0.193     0.752
   244.00       1.990     0.007     2.355     0.210     0.781
   247.00       2.021     0.008     2.383     0.227     0.811
   250.00       2.051     0.009     2.409     0.246     0.841
   253.00       2.081     0.010     2.434     0.265     0.871
   256.00       2.111     0.011     2.458     0.285     0.901
   259.00       2.143     0.011     2.481     0.307     0.934
   262.00       2.175     0.012     2.503     0.329     0.967
   265.00       2.206     0.014     2.524     0.352     1.000
   268.00       2.236     0.015     2.544     0.376     1.033
   271.00       2.267     0.016     2.564     0.402     1.066
   274.00       2.298     0.017     2.582     0.428     1.101
   277.00       2.330     0.019     2.599     0.456     1.136
   280.00       2.362     0.020     2.616     0.484     1.172
   283.00       2.393     0.021     2.632     0.514     1.209
   286.00       2.425     0.023     2.647     0.545     1.245
   289.00       2.456     0.025     2.662     0.577     1.282
   292.00       2.487     0.026     2.676     0.610     1.320
   295.00       2.519     0.028     2.689     0.645     1.358
   298.00       2.551     0.030     2.702     0.680     1.398
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    182.00    2.00(  0.68)    0.00(  0.00)
    187.00    1.47(  0.49)    0.00(  0.00)
    192.00    1.59(  0.64)    0.00(  0.00)
    197.00    1.53(  0.54)    0.00(  0.00)
    202.00    1.87(  0.72)    0.00(  0.00)
    207.00    1.36(  0.63)    0.00(  0.00)
    212.00    2.02(  0.39)    0.00(  0.00)
    217.00    1.27(  0.52)    0.00(  0.00)
    222.00    2.63(  0.23)    0.01(  0.00)
    227.00    1.76(  0.42)    0.00(  0.00)
    232.00    1.96(  0.46)    0.01(  0.00)
    237.00    2.33(  0.44)    0.01(  0.00)
    242.00    2.44(  0.51)    0.01(  0.00)
    247.00    2.09(  0.51)    0.01(  0.00)
    265.00    2.52(  0.35)    0.02(  0.00)
    285.00    2.92(  0.33)    0.03(  0.00)


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D13  pM        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.002     0.000     0.002     0.001     0.000
   148.00       0.020     0.000     0.024     0.000     0.000
   151.00       0.040     0.000     0.045     0.000     0.000
   154.00       0.059     0.000     0.065     0.000     0.001
   157.00       0.079     0.000     0.085     0.000     0.002
   160.00       0.098     0.000     0.105     0.001     0.003
   163.00       0.118     0.000     0.124     0.001     0.005
   166.00       0.138     0.000     0.142     0.002     0.007
   169.00       0.157     0.000     0.160     0.003     0.009
   172.00       0.177     0.000     0.178     0.005     0.012
   175.00       0.197     0.000     0.195     0.007     0.016
   178.00       0.216     0.000     0.211     0.009     0.020
   181.00       0.235     0.000     0.228     0.012     0.024
   184.00       0.254     0.000     0.243     0.015     0.029
   187.00       0.273     0.000     0.259     0.019     0.034
   190.00       0.291     0.000     0.274     0.023     0.040
   193.00       0.308     0.000     0.289     0.028     0.046
   196.00       0.325     0.000     0.303     0.033     0.052
   199.00       0.342     0.000     0.317     0.039     0.059
   202.00       0.357     0.000     0.331     0.046     0.065
   205.00       0.372     0.000     0.344     0.053     0.072
   208.00       0.386     0.000     0.357     0.061     0.078
   211.00       0.399     0.000     0.370     0.070     0.085
   214.00       0.411     0.001     0.383     0.079     0.091
   217.00       0.423     0.001     0.395     0.089     0.098
   220.00       0.433     0.001     0.407     0.099     0.104
   223.00       0.443     0.001     0.419     0.110     0.109
   226.00       0.451     0.001     0.431     0.122     0.115
   229.00       0.459     0.001     0.442     0.135     0.120
   232.00       0.466     0.001     0.454     0.148     0.124
   235.00       0.472     0.001     0.465     0.162     0.129
   238.00       0.478     0.001     0.475     0.177     0.133
   241.00       0.482     0.002     0.486     0.193     0.137
   244.00       0.486     0.002     0.497     0.210     0.140
   247.00       0.490     0.002     0.507     0.227     0.143
   250.00       0.494     0.002     0.517     0.246     0.146
   253.00       0.496     0.002     0.527     0.265     0.149
   256.00       0.499     0.002     0.537     0.285     0.151
   259.00       0.502     0.003     0.546     0.307     0.154
   262.00       0.505     0.003     0.556     0.329     0.156
   265.00       0.507     0.003     0.565     0.352     0.159
   268.00       0.510     0.003     0.574     0.376     0.161
   271.00       0.512     0.004     0.584     0.402     0.163
   274.00       0.515     0.004     0.593     0.428     0.166
   277.00       0.518     0.004     0.601     0.456     0.169
   280.00       0.522     0.004     0.610     0.484     0.172
   283.00       0.526     0.005     0.619     0.514     0.175
   286.00       0.530     0.005     0.627     0.545     0.178
   289.00       0.534     0.005     0.636     0.577     0.182
   292.00       0.539     0.006     0.644     0.610     0.186
   295.00       0.544     0.006     0.652     0.645     0.190
   298.00       0.549     0.007     0.660     0.680     0.195


  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D13  nE        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.016    -0.000    -0.016  -179.999     0.000
   148.00      -0.216    -0.000    -0.216  -180.000     0.002
   151.00      -0.407    -0.000    -0.405  -180.000     0.011
   154.00      -0.590    -0.000    -0.585  -180.000     0.029
   157.00      -0.767    -0.000    -0.757  -180.000     0.055
   160.00      -0.937    -0.000    -0.920  -179.999     0.091
   163.00      -1.101    -0.000    -1.077  -179.999     0.136
   166.00      -1.259    -0.000    -1.226  -179.998     0.189
   169.00      -1.413    -0.000    -1.369  -179.997     0.251
   172.00      -1.561    -0.000    -1.505  -179.995     0.320
   175.00      -1.704    -0.000    -1.636  -179.993     0.397
   178.00      -1.843    -0.000    -1.761  -179.991     0.482
   181.00      -1.979    -0.000    -1.881  -179.988     0.573
   184.00      -2.111    -0.001    -1.996  -179.985     0.670
   187.00      -2.238    -0.001    -2.106  -179.981     0.773
   190.00      -2.363    -0.001    -2.213  -179.977     0.882
   193.00      -2.485    -0.001    -2.315  -179.972     0.997
   196.00      -2.603    -0.002    -2.413  -179.967     1.115
   199.00      -2.718    -0.002    -2.507  -179.961     1.237
   202.00      -2.829    -0.002    -2.598  -179.954     1.363
   205.00      -2.938    -0.003    -2.686  -179.947     1.493
   208.00      -3.045    -0.003    -2.770  -179.939     1.626
   211.00      -3.149    -0.004    -2.851  -179.930     1.763
   214.00      -3.249    -0.004    -2.930  -179.921     1.901
   217.00      -3.346    -0.005    -3.006  -179.911     2.039
   220.00      -3.439    -0.006    -3.079  -179.901     2.178
   223.00      -3.529    -0.007    -3.150  -179.890     2.318
   226.00      -3.617    -0.008    -3.218  -179.878     2.457
   229.00      -3.700    -0.009    -3.284  -179.865     2.596
   232.00      -3.782    -0.010    -3.348  -179.852     2.736
   235.00      -3.861    -0.011    -3.410  -179.838     2.875
   238.00      -3.936    -0.012    -3.470  -179.823     3.010
   241.00      -4.006    -0.014    -3.528  -179.807     3.142
   244.00      -4.074    -0.015    -3.585  -179.790     3.272
   247.00      -4.139    -0.016    -3.639  -179.773     3.401
   250.00      -4.201    -0.018    -3.692  -179.754     3.526
   253.00      -4.258    -0.020    -3.744  -179.735     3.645
   256.00      -4.313    -0.021    -3.794  -179.715     3.762
   259.00      -4.368    -0.023    -3.842  -179.694     3.880
   262.00      -4.420    -0.025    -3.889  -179.671     3.993
   265.00      -4.467    -0.027    -3.935  -179.648     4.100
   268.00      -4.511    -0.030    -3.980  -179.624     4.201
   271.00      -4.553    -0.032    -4.023  -179.598     4.300
   274.00      -4.592    -0.034    -4.065  -179.572     4.395
   277.00      -4.631    -0.037    -4.106  -179.544     4.488
   280.00      -4.668    -0.039    -4.146  -179.516     4.579
   283.00      -4.702    -0.042    -4.185  -179.486     4.666
   286.00      -4.735    -0.045    -4.223  -179.455     4.749
   289.00      -4.766    -0.048    -4.260  -179.423     4.829
   292.00      -4.795    -0.051    -4.296  -179.390     4.906
   295.00      -4.824    -0.054    -4.331  -179.355     4.983
   298.00      -4.853    -0.058    -4.365  -179.320     5.059
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    192.00   -2.59(  0.81)   -0.00(  0.00)
    212.00   -2.95(  0.88)   -0.00(  0.00)
    222.00   -3.01(  0.76)   -0.01(  0.00)
    227.00   -2.69(  0.62)   -0.01(  0.00)
    232.00   -3.57(  1.32)   -0.01(  0.00)
    237.00   -4.92(  0.85)   -0.01(  0.00)
    242.00   -4.98(  0.95)   -0.02(  0.00)
    247.00   -4.47(  0.77)   -0.02(  0.00)
    265.00   -3.69(  1.01)   -0.02(  0.01)
    285.00   -5.94(  1.00)   -0.06(  0.01)


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D13  nM        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.003    -0.000    -0.002  -180.000     0.000
   148.00      -0.043    -0.000    -0.023  -180.000     0.000
   151.00      -0.078    -0.000    -0.044  -180.000     0.001
   154.00      -0.109    -0.000    -0.065  -180.000     0.003
   157.00      -0.137    -0.000    -0.084  -180.000     0.005
   160.00      -0.161    -0.000    -0.104  -179.999     0.008
   163.00      -0.181    -0.000    -0.122  -179.999     0.011
   166.00      -0.197    -0.000    -0.140  -179.998     0.014
   169.00      -0.210    -0.000    -0.158  -179.997     0.017
   172.00      -0.219    -0.000    -0.175  -179.995     0.019
   175.00      -0.226    -0.000    -0.192  -179.993     0.021
   178.00      -0.229    -0.000    -0.208  -179.991     0.022
   181.00      -0.229    -0.000    -0.224  -179.988     0.023
   184.00      -0.227    -0.000    -0.240  -179.985     0.023
   187.00      -0.222    -0.000    -0.255  -179.981     0.023
   190.00      -0.215    -0.000    -0.270  -179.977     0.022
   193.00      -0.207    -0.000    -0.284  -179.972     0.021
   196.00      -0.197    -0.000    -0.298  -179.967     0.019
   199.00      -0.185    -0.000    -0.312  -179.961     0.017
   202.00      -0.174    -0.000    -0.326  -179.954     0.015
   205.00      -0.161    -0.000    -0.339  -179.947     0.013
   208.00      -0.149    -0.000    -0.352  -179.939     0.012
   211.00      -0.138    -0.000    -0.364  -179.930     0.010
   214.00      -0.127    -0.000    -0.377  -179.921     0.009
   217.00      -0.117    -0.000    -0.389  -179.911     0.007
   220.00      -0.109    -0.000    -0.401  -179.901     0.007
   223.00      -0.102    -0.000    -0.412  -179.890     0.006
   226.00      -0.098    -0.000    -0.424  -179.877     0.005
   229.00      -0.096    -0.000    -0.435  -179.865     0.005
   232.00      -0.096    -0.000    -0.446  -179.851     0.005
   235.00      -0.099    -0.000    -0.456  -179.837     0.006
   238.00      -0.105    -0.000    -0.467  -179.822     0.006
   241.00      -0.113    -0.000    -0.477  -179.806     0.007
   244.00      -0.124    -0.000    -0.487  -179.789     0.009
   247.00      -0.138    -0.001    -0.497  -179.772     0.011
   250.00      -0.154    -0.001    -0.507  -179.754     0.014
   253.00      -0.173    -0.001    -0.517  -179.734     0.018
   256.00      -0.194    -0.001    -0.527  -179.714     0.023
   259.00      -0.217    -0.001    -0.536  -179.693     0.029
   262.00      -0.242    -0.001    -0.545  -179.671     0.036
   265.00      -0.269    -0.002    -0.554  -179.648     0.045
   268.00      -0.297    -0.002    -0.563  -179.624     0.055
   271.00      -0.326    -0.002    -0.572  -179.598     0.066
   274.00      -0.357    -0.003    -0.581  -179.572     0.080
   277.00      -0.388    -0.003    -0.589  -179.544     0.094
   280.00      -0.420    -0.004    -0.598  -179.516     0.111
   283.00      -0.452    -0.004    -0.606  -179.486     0.129
   286.00      -0.485    -0.005    -0.614  -179.455     0.149
   289.00      -0.517    -0.005    -0.623  -179.423     0.170
   292.00      -0.549    -0.006    -0.631  -179.390     0.193
   295.00      -0.581    -0.007    -0.639  -179.355     0.217
   298.00      -0.613    -0.007    -0.646  -179.319     0.242



  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D15  pE        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.003     0.000     0.002     0.001     0.000
   148.00       0.034     0.000     0.031     0.000     0.001
   151.00       0.063     0.000     0.057     0.000     0.002
   154.00       0.090     0.000     0.082     0.000     0.006
   157.00       0.116     0.000     0.105     0.001     0.011
   160.00       0.140     0.000     0.127     0.001     0.018
   163.00       0.163     0.000     0.148     0.003     0.027
   166.00       0.185     0.000     0.168     0.004     0.037
   169.00       0.206     0.000     0.186     0.007     0.048
   172.00       0.225     0.000     0.204     0.010     0.060
   175.00       0.243     0.000     0.220     0.013     0.073
   178.00       0.261     0.000     0.236     0.017     0.087
   181.00       0.277     0.000     0.251     0.021     0.101
   184.00       0.293     0.000     0.265     0.026     0.116
   187.00       0.307     0.000     0.278     0.032     0.131
   190.00       0.321     0.000     0.291     0.038     0.147
   193.00       0.334     0.000     0.302     0.045     0.162
   196.00       0.347     0.000     0.314     0.052     0.178
   199.00       0.359     0.000     0.324     0.060     0.194
   202.00       0.370     0.000     0.334     0.069     0.210
   205.00       0.381     0.001     0.344     0.078     0.225
   208.00       0.391     0.001     0.353     0.087     0.241
   211.00       0.400     0.001     0.362     0.097     0.257
   214.00       0.410     0.001     0.370     0.108     0.272
   217.00       0.418     0.001     0.377     0.119     0.287
   220.00       0.427     0.001     0.385     0.130     0.302
   223.00       0.434     0.001     0.392     0.142     0.316
   226.00       0.442     0.001     0.398     0.155     0.330
   229.00       0.449     0.001     0.404     0.168     0.344
   232.00       0.456     0.001     0.410     0.181     0.358
   235.00       0.462     0.002     0.416     0.195     0.371
   238.00       0.468     0.002     0.421     0.210     0.384
   241.00       0.474     0.002     0.426     0.225     0.396
   244.00       0.480     0.002     0.431     0.240     0.408
   247.00       0.485     0.002     0.436     0.255     0.420
   250.00       0.490     0.002     0.440     0.271     0.431
   253.00       0.495     0.002     0.444     0.288     0.443
   256.00       0.499     0.003     0.448     0.304     0.453
   259.00       0.503     0.003     0.452     0.321     0.464
   262.00       0.507     0.003     0.455     0.339     0.474
   265.00       0.511     0.003     0.459     0.356     0.483
   268.00       0.515     0.003     0.462     0.375     0.493
   271.00       0.518     0.004     0.465     0.393     0.502
   274.00       0.522     0.004     0.468     0.412     0.511
   277.00       0.525     0.004     0.470     0.431     0.519
   280.00       0.528     0.004     0.473     0.450     0.527
   283.00       0.531     0.004     0.475     0.469     0.535
   286.00       0.533     0.005     0.477     0.489     0.542
   289.00       0.536     0.005     0.479     0.509     0.550
   292.00       0.538     0.005     0.481     0.530     0.557
   295.00       0.541     0.005     0.483     0.550     0.563
   298.00       0.543     0.005     0.485     0.571     0.570


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D15  pM        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.001    -0.000    -0.001  -179.999     0.000
   148.00      -0.011    -0.000    -0.015  -180.000     0.000
   151.00      -0.022    -0.000    -0.028  -180.000     0.000
   154.00      -0.031    -0.000    -0.040  -180.000     0.000
   157.00      -0.041    -0.000    -0.053  -179.999     0.001
   160.00      -0.050    -0.000    -0.064  -179.999     0.001
   163.00      -0.059    -0.000    -0.076  -179.997     0.002
   166.00      -0.067    -0.000    -0.087  -179.996     0.002
   169.00      -0.075    -0.000    -0.097  -179.993     0.003
   172.00      -0.083    -0.000    -0.108  -179.990     0.004
   175.00      -0.091    -0.000    -0.118  -179.987     0.005
   178.00      -0.098    -0.000    -0.127  -179.983     0.006
   181.00      -0.105    -0.000    -0.136  -179.979     0.007
   184.00      -0.112    -0.000    -0.145  -179.974     0.009
   187.00      -0.119    -0.000    -0.154  -179.968     0.010
   190.00      -0.125    -0.000    -0.162  -179.962     0.011
   193.00      -0.131    -0.000    -0.170  -179.955     0.012
   196.00      -0.137    -0.000    -0.178  -179.948     0.014
   199.00      -0.143    -0.000    -0.186  -179.940     0.015
   202.00      -0.148    -0.000    -0.193  -179.931     0.017
   205.00      -0.154    -0.000    -0.200  -179.922     0.018
   208.00      -0.159    -0.000    -0.207  -179.913     0.020
   211.00      -0.164    -0.000    -0.213  -179.903     0.022
   214.00      -0.169    -0.000    -0.219  -179.892     0.023
   217.00      -0.174    -0.000    -0.225  -179.881     0.025
   220.00      -0.178    -0.000    -0.231  -179.870     0.026
   223.00      -0.183    -0.000    -0.237  -179.858     0.028
   226.00      -0.187    -0.001    -0.242  -179.845     0.030
   229.00      -0.191    -0.001    -0.247  -179.832     0.031
   232.00      -0.195    -0.001    -0.252  -179.819     0.033
   235.00      -0.199    -0.001    -0.257  -179.805     0.034
   238.00      -0.203    -0.001    -0.262  -179.790     0.036
   241.00      -0.206    -0.001    -0.266  -179.775     0.038
   244.00      -0.210    -0.001    -0.270  -179.760     0.039
   247.00      -0.213    -0.001    -0.274  -179.745     0.041
   250.00      -0.217    -0.001    -0.278  -179.729     0.042
   253.00      -0.220    -0.001    -0.282  -179.712     0.044
   256.00      -0.223    -0.001    -0.286  -179.696     0.045
   259.00      -0.226    -0.001    -0.289  -179.679     0.047
   262.00      -0.229    -0.001    -0.292  -179.661     0.048
   265.00      -0.232    -0.001    -0.295  -179.644     0.050
   268.00      -0.234    -0.002    -0.298  -179.625     0.051
   271.00      -0.237    -0.002    -0.301  -179.607     0.052
   274.00      -0.240    -0.002    -0.304  -179.588     0.054
   277.00      -0.242    -0.002    -0.306  -179.569     0.055
   280.00      -0.244    -0.002    -0.309  -179.550     0.056
   283.00      -0.247    -0.002    -0.311  -179.531     0.058
   286.00      -0.249    -0.002    -0.313  -179.511     0.059
   289.00      -0.251    -0.002    -0.315  -179.491     0.060
   292.00      -0.253    -0.002    -0.317  -179.470     0.061
   295.00      -0.255    -0.002    -0.319  -179.450     0.063
   298.00      -0.257    -0.003    -0.321  -179.429     0.064


  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D15  nE        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.003    -0.000    -0.002  -179.999     0.000
   148.00      -0.035    -0.000    -0.031  -180.000     0.001
   151.00      -0.065    -0.000    -0.057  -180.000     0.003
   154.00      -0.093    -0.000    -0.082  -180.000     0.006
   157.00      -0.120    -0.000    -0.106  -179.999     0.012
   160.00      -0.145    -0.000    -0.128  -179.999     0.020
   163.00      -0.169    -0.000    -0.149  -179.997     0.029
   166.00      -0.191    -0.000    -0.168  -179.996     0.039
   169.00      -0.212    -0.000    -0.187  -179.993     0.051
   172.00      -0.233    -0.000    -0.204  -179.990     0.064
   175.00      -0.252    -0.000    -0.221  -179.987     0.078
   178.00      -0.270    -0.000    -0.237  -179.983     0.093
   181.00      -0.287    -0.000    -0.252  -179.979     0.108
   184.00      -0.303    -0.000    -0.266  -179.974     0.125
   187.00      -0.319    -0.000    -0.279  -179.968     0.141
   190.00      -0.333    -0.000    -0.291  -179.962     0.158
   193.00      -0.347    -0.000    -0.303  -179.955     0.175
   196.00      -0.360    -0.000    -0.315  -179.948     0.192
   199.00      -0.373    -0.000    -0.325  -179.940     0.210
   202.00      -0.385    -0.000    -0.335  -179.931     0.227
   205.00      -0.396    -0.001    -0.345  -179.922     0.245
   208.00      -0.407    -0.001    -0.354  -179.913     0.262
   211.00      -0.418    -0.001    -0.363  -179.903     0.279
   214.00      -0.428    -0.001    -0.371  -179.892     0.296
   217.00      -0.437    -0.001    -0.379  -179.881     0.313
   220.00      -0.446    -0.001    -0.386  -179.870     0.329
   223.00      -0.454    -0.001    -0.393  -179.858     0.346
   226.00      -0.463    -0.001    -0.400  -179.845     0.362
   229.00      -0.470    -0.001    -0.406  -179.832     0.377
   232.00      -0.478    -0.002    -0.412  -179.819     0.393
   235.00      -0.485    -0.002    -0.418  -179.805     0.408
   238.00      -0.491    -0.002    -0.423  -179.790     0.423
   241.00      -0.498    -0.002    -0.428  -179.775     0.437
   244.00      -0.504    -0.002    -0.433  -179.760     0.451
   247.00      -0.510    -0.002    -0.438  -179.745     0.465
   250.00      -0.516    -0.002    -0.442  -179.729     0.478
   253.00      -0.521    -0.003    -0.446  -179.712     0.491
   256.00      -0.526    -0.003    -0.450  -179.696     0.503
   259.00      -0.531    -0.003    -0.454  -179.679     0.516
   262.00      -0.535    -0.003    -0.457  -179.661     0.528
   265.00      -0.540    -0.003    -0.461  -179.644     0.539
   268.00      -0.544    -0.004    -0.464  -179.625     0.550
   271.00      -0.548    -0.004    -0.467  -179.607     0.561
   274.00      -0.552    -0.004    -0.470  -179.588     0.572
   277.00      -0.556    -0.004    -0.472  -179.569     0.582
   280.00      -0.559    -0.004    -0.475  -179.550     0.592
   283.00      -0.563    -0.005    -0.477  -179.531     0.601
   286.00      -0.566    -0.005    -0.480  -179.511     0.611
   289.00      -0.569    -0.005    -0.482  -179.491     0.620
   292.00      -0.572    -0.005    -0.484  -179.470     0.628
   295.00      -0.575    -0.006    -0.486  -179.450     0.637
   298.00      -0.577    -0.006    -0.487  -179.429     0.645


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D15  nM        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.001     0.000     0.001     0.001     0.000
   148.00       0.017     0.000     0.013     0.000     0.000
   151.00       0.032     0.000     0.025     0.000     0.000
   154.00       0.047     0.000     0.036     0.000     0.001
   157.00       0.061     0.000     0.047     0.001     0.002
   160.00       0.075     0.000     0.058     0.001     0.003
   163.00       0.088     0.000     0.068     0.003     0.004
   166.00       0.101     0.000     0.078     0.004     0.005
   169.00       0.113     0.000     0.087     0.007     0.007
   172.00       0.125     0.000     0.096     0.010     0.009
   175.00       0.137     0.000     0.104     0.013     0.012
   178.00       0.148     0.000     0.113     0.017     0.014
   181.00       0.159     0.000     0.121     0.021     0.017
   184.00       0.169     0.000     0.128     0.026     0.019
   187.00       0.179     0.000     0.135     0.032     0.022
   190.00       0.189     0.000     0.142     0.038     0.025
   193.00       0.198     0.000     0.149     0.045     0.028
   196.00       0.207     0.000     0.155     0.052     0.032
   199.00       0.215     0.000     0.162     0.060     0.035
   202.00       0.224     0.000     0.167     0.069     0.038
   205.00       0.232     0.000     0.173     0.078     0.042
   208.00       0.239     0.000     0.178     0.087     0.045
   211.00       0.247     0.000     0.183     0.097     0.049
   214.00       0.254     0.000     0.188     0.108     0.052
   217.00       0.260     0.001     0.193     0.119     0.056
   220.00       0.267     0.001     0.197     0.130     0.059
   223.00       0.273     0.001     0.201     0.142     0.062
   226.00       0.279     0.001     0.205     0.155     0.066
   229.00       0.285     0.001     0.209     0.168     0.069
   232.00       0.290     0.001     0.213     0.181     0.073
   235.00       0.296     0.001     0.216     0.195     0.076
   238.00       0.301     0.001     0.219     0.210     0.079
   241.00       0.305     0.001     0.222     0.225     0.082
   244.00       0.310     0.001     0.225     0.240     0.085
   247.00       0.314     0.001     0.227     0.255     0.088
   250.00       0.318     0.002     0.230     0.271     0.091
   253.00       0.322     0.002     0.232     0.288     0.094
   256.00       0.326     0.002     0.234     0.304     0.097
   259.00       0.329     0.002     0.236     0.321     0.099
   262.00       0.333     0.002     0.238     0.339     0.102
   265.00       0.336     0.002     0.240     0.356     0.104
   268.00       0.339     0.002     0.241     0.375     0.107
   271.00       0.342     0.002     0.242     0.393     0.109
   274.00       0.344     0.002     0.244     0.412     0.111
   277.00       0.347     0.003     0.245     0.431     0.113
   280.00       0.349     0.003     0.246     0.450     0.115
   283.00       0.351     0.003     0.246     0.469     0.117
   286.00       0.353     0.003     0.247     0.489     0.119
   289.00       0.355     0.003     0.248     0.509     0.121
   292.00       0.357     0.003     0.248     0.530     0.122
   295.00       0.358     0.003     0.248     0.550     0.124
   298.00       0.360     0.004     0.249     0.571     0.125



SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D33  pE        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.024    -0.000    -0.024  -180.000     0.000
   148.00      -0.319    -0.000    -0.309  -180.000     0.005
   151.00      -0.599    -0.000    -0.579  -180.000     0.025
   154.00      -0.865    -0.000    -0.835  -180.000     0.062
   157.00      -1.119    -0.000    -1.078  -180.000     0.118
   160.00      -1.361    -0.000    -1.309  -180.000     0.192
   163.00      -1.593    -0.000    -1.528  -179.999     0.284
   166.00      -1.814    -0.000    -1.736  -179.999     0.392
   169.00      -2.024    -0.000    -1.934  -179.998     0.515
   172.00      -2.226    -0.000    -2.123  -179.997     0.652
   175.00      -2.421    -0.000    -2.302  -179.996     0.802
   178.00      -2.606    -0.000    -2.473  -179.995     0.963
   181.00      -2.784    -0.000    -2.636  -179.994     1.134
   184.00      -2.954    -0.000    -2.792  -179.992     1.313
   187.00      -3.117    -0.001    -2.940  -179.991     1.500
   190.00      -3.274    -0.001    -3.081  -179.989     1.694
   193.00      -3.427    -0.001    -3.216  -179.987     1.895
   196.00      -3.573    -0.001    -3.344  -179.984     2.100
   199.00      -3.712    -0.001    -3.467  -179.982     2.308
   202.00      -3.846    -0.001    -3.584  -179.980     2.519
   205.00      -3.975    -0.002    -3.696  -179.977     2.732
   208.00      -4.101    -0.002    -3.803  -179.974     2.950
   211.00      -4.223    -0.002    -3.905  -179.971     3.171
   214.00      -4.340    -0.002    -4.003  -179.968     3.390
   217.00      -4.451    -0.003    -4.097  -179.965     3.608
   220.00      -4.559    -0.003    -4.186  -179.961     3.827
   223.00      -4.663    -0.003    -4.271  -179.958     4.045
   226.00      -4.765    -0.004    -4.353  -179.954     4.265
   229.00      -4.864    -0.004    -4.431  -179.950     4.487
   232.00      -4.959    -0.005    -4.505  -179.946     4.705
   235.00      -5.050    -0.005    -4.576  -179.942     4.918
   238.00      -5.138    -0.006    -4.644  -179.938     5.130
   241.00      -5.223    -0.006    -4.710  -179.934     5.341
   244.00      -5.305    -0.007    -4.772  -179.929     5.549
   247.00      -5.384    -0.007    -4.831  -179.925     5.755
   250.00      -5.461    -0.008    -4.888  -179.920     5.959
   253.00      -5.536    -0.008    -4.942  -179.916     6.161
   256.00      -5.608    -0.009    -4.994  -179.911     6.359
   259.00      -5.678    -0.009    -5.044  -179.907     6.556
   262.00      -5.746    -0.010    -5.091  -179.902     6.749
   265.00      -5.812    -0.010    -5.136  -179.897     6.939
   268.00      -5.875    -0.011    -5.179  -179.892     7.127
   271.00      -5.937    -0.012    -5.220  -179.887     7.312
   274.00      -5.997    -0.012    -5.259  -179.882     7.493
   277.00      -6.055    -0.013    -5.296  -179.878     7.672
   280.00      -6.111    -0.014    -5.332  -179.873     7.848
   283.00      -6.165    -0.014    -5.366  -179.868     8.020
   286.00      -6.218    -0.015    -5.398  -179.863     8.190
   289.00      -6.269    -0.016    -5.428  -179.858     8.356
   292.00      -6.319    -0.016    -5.457  -179.853     8.519
   295.00      -6.367    -0.017    -5.485  -179.848     8.679
   298.00      -6.414    -0.018    -5.511  -179.844     8.836
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    162.00   -1.51(  0.81)   -0.00(  0.00)
    167.00   -0.68(  0.70)   -0.00(  0.00)
    172.00    0.47(  0.84)    0.00(  0.00)
    177.00   -0.90(  0.54)   -0.00(  0.00)
    182.00   -2.01(  1.09)   -0.00(  0.00)
    187.00   -2.26(  0.85)   -0.00(  0.00)
    192.00   -2.44(  1.10)   -0.00(  0.00)
    197.00   -2.86(  1.03)   -0.00(  0.00)
    202.00   -2.50(  1.43)   -0.00(  0.00)
    207.00   -5.36(  1.14)   -0.00(  0.00)
    212.00   -2.52(  1.11)   -0.00(  0.00)
    217.00   -2.18(  1.21)   -0.00(  0.00)
    222.00   -1.32(  0.92)   -0.00(  0.00)
    227.00   -3.39(  1.05)   -0.00(  0.00)
    232.00   -4.28(  1.29)   -0.00(  0.00)
    237.00   -4.69(  1.21)   -0.00(  0.00)
    242.00   -4.96(  1.28)   -0.01(  0.00)
    247.00   -5.34(  1.25)   -0.01(  0.00)
    265.00   -5.96(  0.87)   -0.01(  0.00)
    285.00   -6.51(  0.68)   -0.02(  0.00)


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D33  pM        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.002    -0.000    -0.002  -180.000     0.000
   148.00      -0.028    -0.000    -0.032  -180.000     0.000
   151.00      -0.054    -0.000    -0.060  -180.000     0.001
   154.00      -0.078    -0.000    -0.087  -180.000     0.002
   157.00      -0.101    -0.000    -0.113  -180.000     0.003
   160.00      -0.124    -0.000    -0.138  -180.000     0.005
   163.00      -0.146    -0.000    -0.163  -179.999     0.007
   166.00      -0.167    -0.000    -0.186  -179.999     0.010
   169.00      -0.188    -0.000    -0.208  -179.998     0.013
   172.00      -0.208    -0.000    -0.230  -179.997     0.017
   175.00      -0.227    -0.000    -0.250  -179.996     0.021
   178.00      -0.245    -0.000    -0.270  -179.995     0.026
   181.00      -0.263    -0.000    -0.289  -179.994     0.030
   184.00      -0.280    -0.000    -0.307  -179.992     0.035
   187.00      -0.297    -0.000    -0.324  -179.991     0.041
   190.00      -0.313    -0.000    -0.341  -179.989     0.046
   193.00      -0.329    -0.000    -0.357  -179.987     0.052
   196.00      -0.344    -0.000    -0.372  -179.984     0.058
   199.00      -0.358    -0.000    -0.387  -179.982     0.064
   202.00      -0.372    -0.000    -0.401  -179.980     0.071
   205.00      -0.385    -0.000    -0.414  -179.977     0.077
   208.00      -0.398    -0.000    -0.426  -179.974     0.084
   211.00      -0.411    -0.000    -0.438  -179.971     0.090
   214.00      -0.423    -0.000    -0.450  -179.968     0.097
   217.00      -0.435    -0.000    -0.461  -179.965     0.103
   220.00      -0.446    -0.000    -0.471  -179.961     0.110
   223.00      -0.457    -0.000    -0.480  -179.958     0.116
   226.00      -0.467    -0.000    -0.490  -179.954     0.123
   229.00      -0.478    -0.000    -0.498  -179.950     0.130
   232.00      -0.487    -0.000    -0.506  -179.946     0.136
   235.00      -0.496    -0.001    -0.514  -179.942     0.143
   238.00      -0.505    -0.001    -0.521  -179.938     0.149
   241.00      -0.514    -0.001    -0.527  -179.934     0.155
   244.00      -0.522    -0.001    -0.533  -179.929     0.161
   247.00      -0.530    -0.001    -0.539  -179.925     0.167
   250.00      -0.537    -0.001    -0.544  -179.920     0.173
   253.00      -0.544    -0.001    -0.549  -179.916     0.179
   256.00      -0.551    -0.001    -0.553  -179.911     0.184
   259.00      -0.558    -0.001    -0.557  -179.907     0.190
   262.00      -0.564    -0.001    -0.560  -179.902     0.195
   265.00      -0.570    -0.001    -0.563  -179.897     0.200
   268.00      -0.576    -0.001    -0.565  -179.892     0.205
   271.00      -0.581    -0.001    -0.568  -179.887     0.210
   274.00      -0.586    -0.001    -0.569  -179.882     0.215
   277.00      -0.591    -0.001    -0.571  -179.878     0.219
   280.00      -0.595    -0.001    -0.572  -179.873     0.224
   283.00      -0.600    -0.001    -0.572  -179.868     0.228
   286.00      -0.604    -0.001    -0.573  -179.863     0.232
   289.00      -0.608    -0.002    -0.572  -179.858     0.235
   292.00      -0.611    -0.002    -0.572  -179.853     0.239
   295.00      -0.614    -0.002    -0.571  -179.848     0.242
   298.00      -0.617    -0.002    -0.570  -179.844     0.246


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D33  pE        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.024    -0.000    -0.024  -180.000     0.000
   148.00      -0.319    -0.000    -0.309  -180.000     0.005
   151.00      -0.599    -0.000    -0.579  -180.000     0.025
   154.00      -0.865    -0.000    -0.835  -180.000     0.062
   157.00      -1.119    -0.000    -1.078  -180.000     0.118
   160.00      -1.361    -0.000    -1.309  -180.000     0.192
   163.00      -1.593    -0.000    -1.528  -179.999     0.284
   166.00      -1.814    -0.000    -1.736  -179.999     0.392
   169.00      -2.024    -0.000    -1.934  -179.998     0.515
   172.00      -2.226    -0.000    -2.123  -179.997     0.652
   175.00      -2.421    -0.000    -2.302  -179.996     0.802
   178.00      -2.606    -0.000    -2.473  -179.995     0.963
   181.00      -2.784    -0.000    -2.636  -179.994     1.134
   184.00      -2.954    -0.000    -2.792  -179.992     1.313
   187.00      -3.117    -0.001    -2.940  -179.991     1.500
   190.00      -3.274    -0.001    -3.081  -179.989     1.694
   193.00      -3.427    -0.001    -3.216  -179.987     1.895
   196.00      -3.573    -0.001    -3.344  -179.984     2.100
   199.00      -3.712    -0.001    -3.467  -179.982     2.308
   202.00      -3.846    -0.001    -3.584  -179.980     2.519
   205.00      -3.975    -0.002    -3.696  -179.977     2.732
   208.00      -4.101    -0.002    -3.803  -179.974     2.950
   211.00      -4.223    -0.002    -3.905  -179.971     3.171
   214.00      -4.340    -0.002    -4.003  -179.968     3.390
   217.00      -4.451    -0.003    -4.097  -179.965     3.608
   220.00      -4.559    -0.003    -4.186  -179.961     3.827
   223.00      -4.663    -0.003    -4.271  -179.958     4.045
   226.00      -4.765    -0.004    -4.353  -179.954     4.265
   229.00      -4.864    -0.004    -4.431  -179.950     4.487
   232.00      -4.959    -0.005    -4.505  -179.946     4.705
   235.00      -5.050    -0.005    -4.576  -179.942     4.918
   238.00      -5.138    -0.006    -4.644  -179.938     5.130
   241.00      -5.223    -0.006    -4.710  -179.934     5.341
   244.00      -5.305    -0.007    -4.772  -179.929     5.549
   247.00      -5.384    -0.007    -4.831  -179.925     5.755
   250.00      -5.461    -0.008    -4.888  -179.920     5.959
   253.00      -5.536    -0.008    -4.942  -179.916     6.161
   256.00      -5.608    -0.009    -4.994  -179.911     6.359
   259.00      -5.678    -0.009    -5.044  -179.907     6.556
   262.00      -5.746    -0.010    -5.091  -179.902     6.749
   265.00      -5.812    -0.010    -5.136  -179.897     6.939
   268.00      -5.875    -0.011    -5.179  -179.892     7.127
   271.00      -5.937    -0.012    -5.220  -179.887     7.312
   274.00      -5.997    -0.012    -5.259  -179.882     7.493
   277.00      -6.055    -0.013    -5.296  -179.878     7.672
   280.00      -6.111    -0.014    -5.332  -179.873     7.848
   283.00      -6.165    -0.014    -5.366  -179.868     8.020
   286.00      -6.218    -0.015    -5.398  -179.863     8.190
   289.00      -6.269    -0.016    -5.428  -179.858     8.356
   292.00      -6.319    -0.016    -5.457  -179.853     8.519
   295.00      -6.367    -0.017    -5.485  -179.848     8.679
   298.00      -6.414    -0.018    -5.511  -179.844     8.836
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    162.00   -1.51(  0.81)   -0.00(  0.00)
    167.00   -0.68(  0.70)   -0.00(  0.00)
    172.00    0.47(  0.84)    0.00(  0.00)
    177.00   -0.90(  0.54)   -0.00(  0.00)
    182.00   -2.01(  1.09)   -0.00(  0.00)
    187.00   -2.26(  0.85)   -0.00(  0.00)
    192.00   -2.44(  1.10)   -0.00(  0.00)
    197.00   -2.86(  1.03)   -0.00(  0.00)
    202.00   -2.50(  1.43)   -0.00(  0.00)
    207.00   -5.36(  1.14)   -0.00(  0.00)
    212.00   -2.52(  1.11)   -0.00(  0.00)
    217.00   -2.18(  1.21)   -0.00(  0.00)
    222.00   -1.32(  0.92)   -0.00(  0.00)
    227.00   -3.39(  1.05)   -0.00(  0.00)
    232.00   -4.28(  1.29)   -0.00(  0.00)
    237.00   -4.69(  1.21)   -0.00(  0.00)
    242.00   -4.96(  1.28)   -0.01(  0.00)
    247.00   -5.34(  1.25)   -0.01(  0.00)
    265.00   -5.96(  0.87)   -0.01(  0.00)
    285.00   -6.51(  0.68)   -0.02(  0.00)


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D33  pM        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.002    -0.000    -0.002  -180.000     0.000
   148.00      -0.028    -0.000    -0.032  -180.000     0.000
   151.00      -0.054    -0.000    -0.060  -180.000     0.001
   154.00      -0.078    -0.000    -0.087  -180.000     0.002
   157.00      -0.101    -0.000    -0.113  -180.000     0.003
   160.00      -0.124    -0.000    -0.138  -180.000     0.005
   163.00      -0.146    -0.000    -0.163  -179.999     0.007
   166.00      -0.167    -0.000    -0.186  -179.999     0.010
   169.00      -0.188    -0.000    -0.208  -179.998     0.013
   172.00      -0.208    -0.000    -0.230  -179.997     0.017
   175.00      -0.227    -0.000    -0.250  -179.996     0.021
   178.00      -0.245    -0.000    -0.270  -179.995     0.026
   181.00      -0.263    -0.000    -0.289  -179.994     0.030
   184.00      -0.280    -0.000    -0.307  -179.992     0.035
   187.00      -0.297    -0.000    -0.324  -179.991     0.041
   190.00      -0.313    -0.000    -0.341  -179.989     0.046
   193.00      -0.329    -0.000    -0.357  -179.987     0.052
   196.00      -0.344    -0.000    -0.372  -179.984     0.058
   199.00      -0.358    -0.000    -0.387  -179.982     0.064
   202.00      -0.372    -0.000    -0.401  -179.980     0.071
   205.00      -0.385    -0.000    -0.414  -179.977     0.077
   208.00      -0.398    -0.000    -0.426  -179.974     0.084
   211.00      -0.411    -0.000    -0.438  -179.971     0.090
   214.00      -0.423    -0.000    -0.450  -179.968     0.097
   217.00      -0.435    -0.000    -0.461  -179.965     0.103
   220.00      -0.446    -0.000    -0.471  -179.961     0.110
   223.00      -0.457    -0.000    -0.480  -179.958     0.116
   226.00      -0.467    -0.000    -0.490  -179.954     0.123
   229.00      -0.478    -0.000    -0.498  -179.950     0.130
   232.00      -0.487    -0.000    -0.506  -179.946     0.136
   235.00      -0.496    -0.001    -0.514  -179.942     0.143
   238.00      -0.505    -0.001    -0.521  -179.938     0.149
   241.00      -0.514    -0.001    -0.527  -179.934     0.155
   244.00      -0.522    -0.001    -0.533  -179.929     0.161
   247.00      -0.530    -0.001    -0.539  -179.925     0.167
   250.00      -0.537    -0.001    -0.544  -179.920     0.173
   253.00      -0.544    -0.001    -0.549  -179.916     0.179
   256.00      -0.551    -0.001    -0.553  -179.911     0.184
   259.00      -0.558    -0.001    -0.557  -179.907     0.190
   262.00      -0.564    -0.001    -0.560  -179.902     0.195
   265.00      -0.570    -0.001    -0.563  -179.897     0.200
   268.00      -0.576    -0.001    -0.565  -179.892     0.205
   271.00      -0.581    -0.001    -0.568  -179.887     0.210
   274.00      -0.586    -0.001    -0.569  -179.882     0.215
   277.00      -0.591    -0.001    -0.571  -179.878     0.219
   280.00      -0.595    -0.001    -0.572  -179.873     0.224
   283.00      -0.600    -0.001    -0.572  -179.868     0.228
   286.00      -0.604    -0.001    -0.573  -179.863     0.232
   289.00      -0.608    -0.002    -0.572  -179.858     0.235
   292.00      -0.611    -0.002    -0.572  -179.853     0.239
   295.00      -0.614    -0.002    -0.571  -179.848     0.242
   298.00      -0.617    -0.002    -0.570  -179.844     0.246


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D35  pE        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.004     0.000    -0.004   179.999     0.000
   148.00      -0.047     0.000    -0.046   180.000     0.001
   151.00      -0.089     0.000    -0.086   180.000     0.005
   154.00      -0.128     0.000    -0.123   180.000     0.012
   157.00      -0.165     0.000    -0.159   180.000     0.023
   160.00      -0.200     0.000    -0.192   179.999     0.037
   163.00      -0.233     0.000    -0.223   179.999     0.054
   166.00      -0.264     0.000    -0.253   179.998     0.075
   169.00      -0.293     0.000    -0.281   179.997     0.097
   172.00      -0.321     0.000    -0.307   179.996     0.122
   175.00      -0.348     0.000    -0.332   179.994     0.149
   178.00      -0.373     0.000    -0.356   179.993     0.178
   181.00      -0.397     0.000    -0.378   179.991     0.208
   184.00      -0.420     0.000    -0.400   179.988     0.239
   187.00      -0.441     0.000    -0.420   179.986     0.271
   190.00      -0.462     0.000    -0.439   179.983     0.303
   193.00      -0.482     0.000    -0.457   179.980     0.337
   196.00      -0.500     0.000    -0.474   179.977     0.370
   199.00      -0.518     0.000    -0.490   179.973     0.404
   202.00      -0.535     0.000    -0.505   179.969     0.438
   205.00      -0.551     0.000    -0.520   179.965     0.472
   208.00      -0.566     0.000    -0.534   179.961     0.506
   211.00      -0.581     0.000    -0.547   179.956     0.540
   214.00      -0.595     0.001    -0.559   179.951     0.573
   217.00      -0.608     0.001    -0.571   179.946     0.606
   220.00      -0.621     0.001    -0.582   179.940     0.639
   223.00      -0.633     0.001    -0.593   179.935     0.671
   226.00      -0.644     0.001    -0.603   179.929     0.702
   229.00      -0.656     0.001    -0.613   179.922     0.733
   232.00      -0.666     0.001    -0.622   179.916     0.764
   235.00      -0.676     0.001    -0.631   179.909     0.794
   238.00      -0.686     0.001    -0.639   179.902     0.823
   241.00      -0.695     0.001    -0.647   179.895     0.852
   244.00      -0.704     0.001    -0.655   179.888     0.880
   247.00      -0.713     0.001    -0.662   179.880     0.907
   250.00      -0.721     0.002    -0.669   179.872     0.934
   253.00      -0.728     0.002    -0.675   179.864     0.960
   256.00      -0.736     0.002    -0.682   179.856     0.985
   259.00      -0.743     0.002    -0.687   179.848     1.010
   262.00      -0.750     0.002    -0.693   179.839     1.034
   265.00      -0.756     0.002    -0.698   179.830     1.057
   268.00      -0.762     0.002    -0.704   179.821     1.080
   271.00      -0.768     0.003    -0.708   179.812     1.102
   274.00      -0.774     0.003    -0.713   179.802     1.124
   277.00      -0.780     0.003    -0.717   179.792     1.145
   280.00      -0.785     0.003    -0.722   179.783     1.165
   283.00      -0.790     0.003    -0.726   179.773     1.184
   286.00      -0.795     0.003    -0.729   179.762     1.203
   289.00      -0.799     0.003    -0.733   179.752     1.222
   292.00      -0.804     0.004    -0.736   179.742     1.240
   295.00      -0.808     0.004    -0.740   179.731     1.257
   298.00      -0.812     0.004    -0.743   179.720     1.274
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    227.00   -0.76(  0.03)    0.00(  0.00)
    232.00   -0.71(  0.03)    0.00(  0.00)
    237.00   -0.76(  0.04)    0.00(  0.00)
    242.00   -0.75(  0.04)    0.00(  0.00)
    247.00   -0.65(  0.04)    0.00(  0.00)
    265.00   -0.69(  0.03)    0.00(  0.00)
    285.00   -0.78(  0.04)    0.00(  0.00)


  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D35  pM        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.001    -0.000     0.001    -0.001     0.000
   148.00       0.014    -0.000     0.017    -0.000     0.000
   151.00       0.026    -0.000     0.032    -0.000     0.000
   154.00       0.038    -0.000     0.046    -0.000     0.001
   157.00       0.049    -0.000     0.060    -0.000     0.001
   160.00       0.059    -0.000     0.073    -0.001     0.002
   163.00       0.069    -0.000     0.085    -0.001     0.002
   166.00       0.079    -0.000     0.097    -0.002     0.003
   169.00       0.088    -0.000     0.109    -0.003     0.004
   172.00       0.096    -0.000     0.120    -0.004     0.005
   175.00       0.104    -0.000     0.130    -0.006     0.007
   178.00       0.112    -0.000     0.140    -0.007     0.008
   181.00       0.119    -0.000     0.150    -0.009     0.009
   184.00       0.126    -0.000     0.159    -0.012     0.011
   187.00       0.132    -0.000     0.168    -0.014     0.012
   190.00       0.139    -0.000     0.177    -0.017     0.014
   193.00       0.144    -0.000     0.185    -0.020     0.015
   196.00       0.150    -0.000     0.193    -0.023     0.017
   199.00       0.155    -0.000     0.200    -0.027     0.018
   202.00       0.159    -0.000     0.207    -0.031     0.019
   205.00       0.164    -0.000     0.214    -0.035     0.021
   208.00       0.168    -0.000     0.221    -0.039     0.022
   211.00       0.172    -0.000     0.227    -0.044     0.024
   214.00       0.176    -0.000     0.233    -0.049     0.025
   217.00       0.179    -0.000     0.239    -0.054     0.026
   220.00       0.182    -0.000     0.244    -0.060     0.027
   223.00       0.185    -0.000     0.250    -0.065     0.029
   226.00       0.188    -0.000     0.255    -0.071     0.030
   229.00       0.190    -0.000     0.260    -0.078     0.031
   232.00       0.193    -0.000     0.264    -0.084     0.032
   235.00       0.195    -0.000     0.269    -0.091     0.033
   238.00       0.197    -0.000     0.273    -0.098     0.034
   241.00       0.198    -0.000     0.277    -0.105     0.035
   244.00       0.200    -0.000     0.281    -0.112     0.035
   247.00       0.201    -0.000     0.285    -0.120     0.036
   250.00       0.203    -0.000     0.288    -0.128     0.037
   253.00       0.204    -0.000     0.292    -0.136     0.038
   256.00       0.205    -0.001     0.295    -0.144     0.038
   259.00       0.205    -0.001     0.298    -0.153     0.039
   262.00       0.206    -0.001     0.301    -0.161     0.039
   265.00       0.207    -0.001     0.304    -0.170     0.040
   268.00       0.207    -0.001     0.306    -0.179     0.040
   271.00       0.208    -0.001     0.309    -0.188     0.040
   274.00       0.208    -0.001     0.312    -0.198     0.040
   277.00       0.208    -0.001     0.314    -0.208     0.041
   280.00       0.208    -0.001     0.316    -0.217     0.041
   283.00       0.208    -0.001     0.318    -0.227     0.041
   286.00       0.208    -0.001     0.320    -0.238     0.041
   289.00       0.207    -0.001     0.322    -0.248     0.041
   292.00       0.207    -0.001     0.324    -0.258     0.041
   295.00       0.207    -0.001     0.326    -0.269     0.041
   298.00       0.206    -0.001     0.328    -0.280     0.041


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D35  pE        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.004     0.000    -0.004   179.999     0.000
   148.00      -0.047     0.000    -0.046   180.000     0.001
   151.00      -0.089     0.000    -0.086   180.000     0.005
   154.00      -0.128     0.000    -0.123   180.000     0.012
   157.00      -0.165     0.000    -0.159   180.000     0.023
   160.00      -0.200     0.000    -0.192   179.999     0.037
   163.00      -0.233     0.000    -0.223   179.999     0.054
   166.00      -0.264     0.000    -0.253   179.998     0.075
   169.00      -0.293     0.000    -0.281   179.997     0.097
   172.00      -0.321     0.000    -0.307   179.996     0.122
   175.00      -0.348     0.000    -0.332   179.994     0.149
   178.00      -0.373     0.000    -0.356   179.993     0.178
   181.00      -0.397     0.000    -0.378   179.991     0.208
   184.00      -0.420     0.000    -0.400   179.988     0.239
   187.00      -0.441     0.000    -0.420   179.986     0.271
   190.00      -0.462     0.000    -0.439   179.983     0.303
   193.00      -0.482     0.000    -0.457   179.980     0.337
   196.00      -0.500     0.000    -0.474   179.977     0.370
   199.00      -0.518     0.000    -0.490   179.973     0.404
   202.00      -0.535     0.000    -0.505   179.969     0.438
   205.00      -0.551     0.000    -0.520   179.965     0.472
   208.00      -0.566     0.000    -0.534   179.961     0.506
   211.00      -0.581     0.000    -0.547   179.956     0.540
   214.00      -0.595     0.001    -0.559   179.951     0.573
   217.00      -0.608     0.001    -0.571   179.946     0.606
   220.00      -0.621     0.001    -0.582   179.940     0.639
   223.00      -0.633     0.001    -0.593   179.935     0.671
   226.00      -0.644     0.001    -0.603   179.929     0.702
   229.00      -0.656     0.001    -0.613   179.922     0.733
   232.00      -0.666     0.001    -0.622   179.916     0.764
   235.00      -0.676     0.001    -0.631   179.909     0.794
   238.00      -0.686     0.001    -0.639   179.902     0.823
   241.00      -0.695     0.001    -0.647   179.895     0.852
   244.00      -0.704     0.001    -0.655   179.888     0.880
   247.00      -0.713     0.001    -0.662   179.880     0.907
   250.00      -0.721     0.002    -0.669   179.872     0.934
   253.00      -0.728     0.002    -0.675   179.864     0.960
   256.00      -0.736     0.002    -0.682   179.856     0.985
   259.00      -0.743     0.002    -0.687   179.848     1.010
   262.00      -0.750     0.002    -0.693   179.839     1.034
   265.00      -0.756     0.002    -0.698   179.830     1.057
   268.00      -0.762     0.002    -0.704   179.821     1.080
   271.00      -0.768     0.003    -0.708   179.812     1.102
   274.00      -0.774     0.003    -0.713   179.802     1.124
   277.00      -0.780     0.003    -0.717   179.792     1.145
   280.00      -0.785     0.003    -0.722   179.783     1.165
   283.00      -0.790     0.003    -0.726   179.773     1.184
   286.00      -0.795     0.003    -0.729   179.762     1.203
   289.00      -0.799     0.003    -0.733   179.752     1.222
   292.00      -0.804     0.004    -0.736   179.742     1.240
   295.00      -0.808     0.004    -0.740   179.731     1.257
   298.00      -0.812     0.004    -0.743   179.720     1.274
                    GWU    Single energy values
     EG      EMr-(  Err  )      EMi-(Err)
    227.00   -0.76(  0.03)    0.00(  0.00)
    232.00   -0.71(  0.03)    0.00(  0.00)
    237.00   -0.76(  0.04)    0.00(  0.00)
    242.00   -0.75(  0.04)    0.00(  0.00)
    247.00   -0.65(  0.04)    0.00(  0.00)
    265.00   -0.69(  0.03)    0.00(  0.00)
    285.00   -0.78(  0.04)    0.00(  0.00)


  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    3/13/25  
        PI0P D35  pM        3/13/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.001    -0.000     0.001    -0.001     0.000
   148.00       0.014    -0.000     0.017    -0.000     0.000
   151.00       0.026    -0.000     0.032    -0.000     0.000
   154.00       0.038    -0.000     0.046    -0.000     0.001
   157.00       0.049    -0.000     0.060    -0.000     0.001
   160.00       0.059    -0.000     0.073    -0.001     0.002
   163.00       0.069    -0.000     0.085    -0.001     0.002
   166.00       0.079    -0.000     0.097    -0.002     0.003
   169.00       0.088    -0.000     0.109    -0.003     0.004
   172.00       0.096    -0.000     0.120    -0.004     0.005
   175.00       0.104    -0.000     0.130    -0.006     0.007
   178.00       0.112    -0.000     0.140    -0.007     0.008
   181.00       0.119    -0.000     0.150    -0.009     0.009
   184.00       0.126    -0.000     0.159    -0.012     0.011
   187.00       0.132    -0.000     0.168    -0.014     0.012
   190.00       0.139    -0.000     0.177    -0.017     0.014
   193.00       0.144    -0.000     0.185    -0.020     0.015
   196.00       0.150    -0.000     0.193    -0.023     0.017
   199.00       0.155    -0.000     0.200    -0.027     0.018
   202.00       0.159    -0.000     0.207    -0.031     0.019
   205.00       0.164    -0.000     0.214    -0.035     0.021
   208.00       0.168    -0.000     0.221    -0.039     0.022
   211.00       0.172    -0.000     0.227    -0.044     0.024
   214.00       0.176    -0.000     0.233    -0.049     0.025
   217.00       0.179    -0.000     0.239    -0.054     0.026
   220.00       0.182    -0.000     0.244    -0.060     0.027
   223.00       0.185    -0.000     0.250    -0.065     0.029
   226.00       0.188    -0.000     0.255    -0.071     0.030
   229.00       0.190    -0.000     0.260    -0.078     0.031
   232.00       0.193    -0.000     0.264    -0.084     0.032
   235.00       0.195    -0.000     0.269    -0.091     0.033
   238.00       0.197    -0.000     0.273    -0.098     0.034
   241.00       0.198    -0.000     0.277    -0.105     0.035
   244.00       0.200    -0.000     0.281    -0.112     0.035
   247.00       0.201    -0.000     0.285    -0.120     0.036
   250.00       0.203    -0.000     0.288    -0.128     0.037
   253.00       0.204    -0.000     0.292    -0.136     0.038
   256.00       0.205    -0.001     0.295    -0.144     0.038
   259.00       0.205    -0.001     0.298    -0.153     0.039
   262.00       0.206    -0.001     0.301    -0.161     0.039
   265.00       0.207    -0.001     0.304    -0.170     0.040
   268.00       0.207    -0.001     0.306    -0.179     0.040
   271.00       0.208    -0.001     0.309    -0.188     0.040
   274.00       0.208    -0.001     0.312    -0.198     0.040
   277.00       0.208    -0.001     0.314    -0.208     0.041
   280.00       0.208    -0.001     0.316    -0.217     0.041
   283.00       0.208    -0.001     0.318    -0.227     0.041
   286.00       0.208    -0.001     0.320    -0.238     0.041
   289.00       0.207    -0.001     0.322    -0.248     0.041
   292.00       0.207    -0.001     0.324    -0.258     0.041
   295.00       0.207    -0.001     0.326    -0.269     0.041
   298.00       0.206    -0.001     0.328    -0.280     0.041

SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F15  pE        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.001    -0.000     0.000  -180.000     0.000
   148.00      -0.005    -0.000     0.006  -180.000     0.000
   151.00      -0.004    -0.000     0.016  -180.000     0.000
   154.00      -0.000    -0.000     0.028  -180.000     0.000
   157.00       0.006     0.000     0.041     0.000     0.000
   160.00       0.013     0.000     0.055     0.000     0.000
   163.00       0.022     0.000     0.069     0.000     0.000
   166.00       0.033     0.000     0.085     0.000     0.001
   169.00       0.044     0.000     0.100     0.000     0.001
   172.00       0.056     0.000     0.115     0.000     0.002
   175.00       0.069     0.000     0.131     0.000     0.003
   178.00       0.083     0.000     0.146     0.000     0.004
   181.00       0.097     0.000     0.162     0.000     0.006
   184.00       0.111     0.000     0.177     0.001     0.008
   187.00       0.127     0.000     0.192     0.001     0.011
   190.00       0.142     0.000     0.207     0.001     0.014
   193.00       0.158     0.000     0.222     0.001     0.018
   196.00       0.174     0.000     0.237     0.002     0.022
   199.00       0.190     0.000     0.251     0.002     0.027
   202.00       0.206     0.000     0.265     0.002     0.033
   205.00       0.223     0.000     0.279     0.003     0.039
   208.00       0.239     0.000     0.292     0.004     0.045
   211.00       0.256     0.000     0.305     0.004     0.052
   214.00       0.273     0.000     0.318     0.005     0.060
   217.00       0.289     0.000     0.331     0.006     0.069
   220.00       0.306     0.000     0.343     0.007     0.077
   223.00       0.322     0.000     0.355     0.008     0.087
   226.00       0.338     0.000     0.367     0.009     0.097
   229.00       0.354     0.000     0.378     0.010     0.107
   232.00       0.370     0.000     0.389     0.012     0.118
   235.00       0.385     0.000     0.400     0.013     0.129
   238.00       0.400     0.000     0.411     0.015     0.140
   241.00       0.415     0.000     0.421     0.016     0.152
   244.00       0.430     0.000     0.431     0.018     0.164
   247.00       0.444     0.000     0.441     0.020     0.176
   250.00       0.458     0.000     0.451     0.022     0.188
   253.00       0.471     0.000     0.460     0.025     0.201
   256.00       0.484     0.000     0.470     0.027     0.213
   259.00       0.497     0.000     0.479     0.030     0.226
   262.00       0.509     0.000     0.487     0.032     0.238
   265.00       0.521     0.000     0.496     0.035     0.251
   268.00       0.532     0.000     0.504     0.038     0.263
   271.00       0.543     0.000     0.512     0.042     0.276
   274.00       0.554     0.000     0.520     0.045     0.288
   277.00       0.564     0.000     0.528     0.049     0.300
   280.00       0.574     0.001     0.536     0.053     0.312
   283.00       0.583     0.001     0.543     0.057     0.323
   286.00       0.592     0.001     0.550     0.061     0.334
   289.00       0.601     0.001     0.557     0.066     0.345
   292.00       0.609     0.001     0.564     0.070     0.356
   295.00       0.617     0.001     0.571     0.075     0.367
   298.00       0.624     0.001     0.577     0.080     0.377


  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F15  pM        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000     0.000     0.000     0.000
   148.00       0.001     0.000     0.001     0.000     0.000
   151.00       0.002     0.000     0.002     0.000     0.000
   154.00       0.004    -0.000     0.004    -0.000     0.000
   157.00       0.006     0.000     0.006     0.000     0.000
   160.00       0.008     0.000     0.008     0.000     0.000
   163.00       0.011     0.000     0.010     0.000     0.000
   166.00       0.013     0.000     0.013     0.000     0.000
   169.00       0.016     0.000     0.015     0.000     0.000
   172.00       0.018     0.000     0.018     0.000     0.000
   175.00       0.021     0.000     0.020     0.000     0.001
   178.00       0.024     0.000     0.023     0.000     0.001
   181.00       0.026     0.000     0.025     0.000     0.001
   184.00       0.029     0.000     0.028     0.001     0.001
   187.00       0.032     0.000     0.031     0.001     0.001
   190.00       0.035     0.000     0.034     0.001     0.002
   193.00       0.038     0.000     0.036     0.001     0.002
   196.00       0.041     0.000     0.039     0.002     0.002
   199.00       0.044     0.000     0.042     0.002     0.003
   202.00       0.047     0.000     0.045     0.002     0.003
   205.00       0.050     0.000     0.047     0.003     0.004
   208.00       0.053     0.000     0.050     0.004     0.004
   211.00       0.055     0.000     0.053     0.004     0.005
   214.00       0.058     0.000     0.055     0.005     0.006
   217.00       0.061     0.000     0.058     0.006     0.006
   220.00       0.064     0.000     0.061     0.007     0.007
   223.00       0.067     0.000     0.063     0.008     0.007
   226.00       0.070     0.000     0.066     0.009     0.008
   229.00       0.073     0.000     0.069     0.010     0.009
   232.00       0.075     0.000     0.071     0.012     0.010
   235.00       0.078     0.000     0.074     0.013     0.011
   238.00       0.081     0.000     0.076     0.015     0.011
   241.00       0.084     0.000     0.079     0.016     0.012
   244.00       0.086     0.000     0.081     0.018     0.013
   247.00       0.089     0.000     0.084     0.020     0.014
   250.00       0.092     0.000     0.086     0.022     0.015
   253.00       0.094     0.000     0.088     0.025     0.016
   256.00       0.097     0.000     0.091     0.027     0.017
   259.00       0.099     0.000     0.093     0.030     0.018
   262.00       0.102     0.000     0.095     0.032     0.019
   265.00       0.104     0.000     0.098     0.035     0.020
   268.00       0.107     0.000     0.100     0.038     0.021
   271.00       0.109     0.000     0.102     0.042     0.022
   274.00       0.112     0.000     0.104     0.045     0.024
   277.00       0.114     0.000     0.107     0.049     0.025
   280.00       0.117     0.000     0.109     0.053     0.026
   283.00       0.119     0.000     0.111     0.057     0.027
   286.00       0.121     0.000     0.113     0.061     0.028
   289.00       0.124     0.000     0.115     0.066     0.029
   292.00       0.126     0.000     0.117     0.070     0.030
   295.00       0.128     0.000     0.119     0.075     0.032
   298.00       0.130     0.000     0.121     0.080     0.033


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F15  nE        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.006    -0.000    -0.006  -180.000     0.000
   151.00      -0.015    -0.000    -0.015  -180.000     0.000
   154.00      -0.027     0.000    -0.026   180.000     0.000
   157.00      -0.040    -0.000    -0.039  -180.000     0.001
   160.00      -0.053    -0.000    -0.052  -180.000     0.001
   163.00      -0.067    -0.000    -0.065  -180.000     0.002
   166.00      -0.082    -0.000    -0.080  -180.000     0.004
   169.00      -0.097    -0.000    -0.094  -180.000     0.005
   172.00      -0.112    -0.000    -0.108  -180.000     0.007
   175.00      -0.127    -0.000    -0.123  -180.000     0.010
   178.00      -0.142    -0.000    -0.137  -180.000     0.013
   181.00      -0.157    -0.000    -0.151  -180.000     0.016
   184.00      -0.171    -0.000    -0.165  -179.999     0.020
   187.00      -0.186    -0.000    -0.179  -179.999     0.024
   190.00      -0.200    -0.000    -0.193  -179.999     0.029
   193.00      -0.214    -0.000    -0.206  -179.999     0.033
   196.00      -0.228    -0.000    -0.220  -179.998     0.039
   199.00      -0.242    -0.000    -0.232  -179.998     0.044
   202.00      -0.255    -0.000    -0.245  -179.998     0.050
   205.00      -0.268    -0.000    -0.257  -179.997     0.056
   208.00      -0.281    -0.000    -0.269  -179.996     0.062
   211.00      -0.293    -0.000    -0.281  -179.996     0.069
   214.00      -0.305    -0.000    -0.292  -179.995     0.076
   217.00      -0.317    -0.000    -0.303  -179.994     0.083
   220.00      -0.329    -0.000    -0.314  -179.993     0.090
   223.00      -0.340    -0.000    -0.325  -179.992     0.097
   226.00      -0.351    -0.000    -0.335  -179.991     0.104
   229.00      -0.362    -0.000    -0.345  -179.990     0.112
   232.00      -0.372    -0.000    -0.355  -179.988     0.119
   235.00      -0.382    -0.000    -0.364  -179.987     0.127
   238.00      -0.392    -0.000    -0.373  -179.985     0.135
   241.00      -0.402    -0.000    -0.382  -179.984     0.142
   244.00      -0.411    -0.000    -0.390  -179.982     0.150
   247.00      -0.421    -0.000    -0.399  -179.980     0.158
   250.00      -0.429    -0.000    -0.407  -179.978     0.166
   253.00      -0.438    -0.000    -0.415  -179.975     0.173
   256.00      -0.446    -0.000    -0.422  -179.973     0.181
   259.00      -0.454    -0.000    -0.430  -179.970     0.189
   262.00      -0.462    -0.000    -0.437  -179.968     0.196
   265.00      -0.470    -0.000    -0.444  -179.965     0.204
   268.00      -0.477    -0.000    -0.450  -179.962     0.212
   271.00      -0.485    -0.000    -0.457  -179.958     0.219
   274.00      -0.492    -0.000    -0.463  -179.955     0.227
   277.00      -0.499    -0.000    -0.469  -179.951     0.235
   280.00      -0.506    -0.000    -0.475  -179.947     0.242
   283.00      -0.512    -0.001    -0.481  -179.943     0.249
   286.00      -0.518    -0.001    -0.486  -179.939     0.256
   289.00      -0.524    -0.001    -0.491  -179.934     0.263
   292.00      -0.530    -0.001    -0.497  -179.930     0.270
   295.00      -0.536    -0.001    -0.502  -179.925     0.277
   298.00      -0.542    -0.001    -0.506  -179.920     0.284

 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F15  nM        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.001    -0.000    -0.001  -180.000     0.000
   151.00      -0.003    -0.000    -0.002  -180.000     0.000
   154.00      -0.005     0.000    -0.004   180.000     0.000
   157.00      -0.007    -0.000    -0.006  -180.000     0.000
   160.00      -0.010    -0.000    -0.008  -180.000     0.000
   163.00      -0.012    -0.000    -0.010  -180.000     0.000
   166.00      -0.015    -0.000    -0.013  -180.000     0.000
   169.00      -0.018    -0.000    -0.015  -180.000     0.000
   172.00      -0.021    -0.000    -0.018  -180.000     0.001
   175.00      -0.024    -0.000    -0.020  -180.000     0.001
   178.00      -0.027    -0.000    -0.023  -180.000     0.001
   181.00      -0.030    -0.000    -0.026  -180.000     0.001
   184.00      -0.033    -0.000    -0.028  -179.999     0.002
   187.00      -0.037    -0.000    -0.031  -179.999     0.002
   190.00      -0.040    -0.000    -0.034  -179.999     0.002
   193.00      -0.043    -0.000    -0.036  -179.999     0.003
   196.00      -0.046    -0.000    -0.039  -179.998     0.003
   199.00      -0.050    -0.000    -0.042  -179.998     0.004
   202.00      -0.053    -0.000    -0.045  -179.998     0.004
   205.00      -0.056    -0.000    -0.047  -179.997     0.005
   208.00      -0.060    -0.000    -0.050  -179.996     0.006
   211.00      -0.063    -0.000    -0.053  -179.996     0.006
   214.00      -0.066    -0.000    -0.056  -179.995     0.007
   217.00      -0.069    -0.000    -0.058  -179.994     0.008
   220.00      -0.073    -0.000    -0.061  -179.993     0.009
   223.00      -0.076    -0.000    -0.064  -179.992     0.010
   226.00      -0.079    -0.000    -0.066  -179.991     0.011
   229.00      -0.082    -0.000    -0.069  -179.990     0.012
   232.00      -0.085    -0.000    -0.071  -179.988     0.013
   235.00      -0.089    -0.000    -0.074  -179.987     0.014
   238.00      -0.092    -0.000    -0.076  -179.985     0.015
   241.00      -0.095    -0.000    -0.079  -179.984     0.016
   244.00      -0.098    -0.000    -0.081  -179.982     0.017
   247.00      -0.101    -0.000    -0.084  -179.980     0.018
   250.00      -0.104    -0.000    -0.086  -179.978     0.019
   253.00      -0.107    -0.000    -0.089  -179.975     0.021
   256.00      -0.110    -0.000    -0.091  -179.973     0.022
   259.00      -0.113    -0.000    -0.094  -179.970     0.023
   262.00      -0.116    -0.000    -0.096  -179.968     0.025
   265.00      -0.118    -0.000    -0.098  -179.965     0.026
   268.00      -0.121    -0.000    -0.100  -179.962     0.027
   271.00      -0.124    -0.000    -0.103  -179.958     0.029
   274.00      -0.127    -0.000    -0.105  -179.955     0.030
   277.00      -0.129    -0.000    -0.107  -179.951     0.032
   280.00      -0.132    -0.000    -0.109  -179.947     0.033
   283.00      -0.135    -0.000    -0.111  -179.943     0.034
   286.00      -0.137    -0.000    -0.114  -179.939     0.036
   289.00      -0.140    -0.000    -0.116  -179.934     0.037
   292.00      -0.142    -0.000    -0.118  -179.930     0.039
   295.00      -0.144    -0.000    -0.120  -179.925     0.040
   298.00      -0.147    -0.000    -0.122  -179.920     0.042

 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F17  pE        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000    -0.000     0.000    -0.000     0.000
   148.00       0.002    -0.000     0.002    -0.000     0.000
   151.00       0.005    -0.000     0.005    -0.000     0.000
   154.00       0.008     0.000     0.008     0.000     0.000
   157.00       0.012    -0.000     0.012    -0.000     0.000
   160.00       0.016    -0.000     0.017    -0.000     0.001
   163.00       0.021    -0.000     0.021    -0.000     0.001
   166.00       0.025    -0.000     0.025    -0.000     0.002
   169.00       0.030    -0.000     0.030    -0.000     0.002
   172.00       0.034    -0.000     0.035    -0.000     0.003
   175.00       0.039    -0.000     0.039    -0.000     0.004
   178.00       0.043    -0.000     0.044    -0.000     0.005
   181.00       0.048    -0.000     0.048    -0.000     0.007
   184.00       0.052    -0.000     0.053    -0.000     0.008
   187.00       0.057    -0.000     0.057    -0.000     0.010
   190.00       0.061    -0.000     0.061    -0.000     0.012
   193.00       0.065    -0.000     0.065    -0.000     0.014
   196.00       0.069    -0.000     0.070    -0.000     0.016
   199.00       0.073    -0.000     0.074    -0.000     0.018
   202.00       0.077    -0.000     0.078    -0.000     0.020
   205.00       0.081    -0.000     0.081    -0.000     0.023
   208.00       0.085    -0.000     0.085    -0.001     0.025
   211.00       0.088    -0.000     0.089    -0.001     0.028
   214.00       0.092    -0.000     0.093    -0.001     0.030
   217.00       0.095    -0.000     0.096    -0.001     0.033
   220.00       0.099    -0.000     0.099    -0.001     0.036
   223.00       0.102    -0.000     0.103    -0.001     0.039
   226.00       0.105    -0.000     0.106    -0.001     0.042
   229.00       0.108    -0.000     0.109    -0.001     0.044
   232.00       0.111    -0.000     0.112    -0.002     0.047
   235.00       0.114    -0.000     0.115    -0.002     0.050
   238.00       0.117    -0.000     0.118    -0.002     0.053
   241.00       0.120    -0.000     0.120    -0.002     0.056
   244.00       0.122    -0.000     0.123    -0.002     0.059
   247.00       0.125    -0.000     0.126    -0.003     0.062
   250.00       0.127    -0.000     0.128    -0.003     0.065
   253.00       0.130    -0.000     0.131    -0.003     0.068
   256.00       0.132    -0.000     0.133    -0.003     0.071
   259.00       0.135    -0.000     0.135    -0.003     0.074
   262.00       0.137    -0.000     0.138    -0.004     0.076
   265.00       0.139    -0.000     0.140    -0.004     0.079
   268.00       0.141    -0.000     0.142    -0.004     0.082
   271.00       0.143    -0.000     0.144    -0.005     0.085
   274.00       0.145    -0.000     0.146    -0.005     0.088
   277.00       0.147    -0.000     0.148    -0.005     0.090
   280.00       0.149    -0.000     0.150    -0.005     0.093
   283.00       0.150    -0.000     0.151    -0.006     0.095
   286.00       0.152    -0.000     0.153    -0.006     0.098
   289.00       0.154    -0.000     0.155    -0.006     0.101
   292.00       0.155    -0.000     0.156    -0.007     0.103
   295.00       0.157    -0.000     0.158    -0.007     0.105
   298.00       0.158    -0.000     0.159    -0.007     0.108


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F17  pM        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000     0.000    -0.000   180.000     0.000
   148.00      -0.001     0.000    -0.001   180.000     0.000
   151.00      -0.002     0.000    -0.002   180.000     0.000
   154.00      -0.003    -0.000    -0.003  -180.000     0.000
   157.00      -0.005     0.000    -0.004   180.000     0.000
   160.00      -0.007     0.000    -0.006   180.000     0.000
   163.00      -0.008     0.000    -0.008   180.000     0.000
   166.00      -0.010     0.000    -0.009   180.000     0.000
   169.00      -0.012     0.000    -0.011   180.000     0.000
   172.00      -0.014     0.000    -0.013   180.000     0.000
   175.00      -0.016     0.000    -0.015   180.000     0.000
   178.00      -0.018     0.000    -0.017   180.000     0.001
   181.00      -0.021     0.000    -0.019   180.000     0.001
   184.00      -0.023     0.000    -0.021   180.000     0.001
   187.00      -0.025     0.000    -0.023   180.000     0.001
   190.00      -0.027     0.000    -0.025   180.000     0.001
   193.00      -0.029     0.000    -0.027   180.000     0.002
   196.00      -0.031     0.000    -0.029   180.000     0.002
   199.00      -0.034     0.000    -0.031   180.000     0.002
   202.00      -0.036     0.000    -0.033   180.000     0.003
   205.00      -0.038     0.000    -0.035   179.999     0.003
   208.00      -0.040     0.000    -0.037   179.999     0.003
   211.00      -0.042     0.000    -0.039   179.999     0.004
   214.00      -0.044     0.000    -0.041   179.999     0.004
   217.00      -0.046     0.000    -0.043   179.999     0.005
   220.00      -0.049     0.000    -0.045   179.999     0.005
   223.00      -0.051     0.000    -0.047   179.999     0.006
   226.00      -0.053     0.000    -0.049   179.999     0.006
   229.00      -0.055     0.000    -0.051   179.999     0.007
   232.00      -0.057     0.000    -0.053   179.998     0.007
   235.00      -0.059     0.000    -0.055   179.998     0.008
   238.00      -0.061     0.000    -0.057   179.998     0.009
   241.00      -0.063     0.000    -0.059   179.998     0.009
   244.00      -0.065     0.000    -0.060   179.998     0.010
   247.00      -0.067     0.000    -0.062   179.997     0.011
   250.00      -0.069     0.000    -0.064   179.997     0.011
   253.00      -0.071     0.000    -0.066   179.997     0.012
   256.00      -0.072     0.000    -0.067   179.997     0.013
   259.00      -0.074     0.000    -0.069   179.997     0.013
   262.00      -0.076     0.000    -0.071   179.996     0.014
   265.00      -0.078     0.000    -0.072   179.996     0.015
   268.00      -0.080     0.000    -0.074   179.996     0.016
   271.00      -0.081     0.000    -0.076   179.995     0.017
   274.00      -0.083     0.000    -0.077   179.995     0.017
   277.00      -0.085     0.000    -0.079   179.995     0.018
   280.00      -0.087     0.000    -0.080   179.995     0.019
   283.00      -0.088     0.000    -0.082   179.994     0.020
   286.00      -0.090     0.000    -0.083   179.994     0.021
   289.00      -0.092     0.000    -0.085   179.994     0.021
   292.00      -0.093     0.000    -0.086   179.993     0.022
   295.00      -0.095     0.000    -0.087   179.993     0.023
   298.00      -0.096     0.000    -0.089   179.993     0.024

 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F17  nE        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000     0.000    -0.000   180.000     0.000
   148.00      -0.002     0.000    -0.002   180.000     0.000
   151.00      -0.005     0.000    -0.005   180.000     0.000
   154.00      -0.008    -0.000    -0.008  -180.000     0.000
   157.00      -0.012     0.000    -0.012   180.000     0.000
   160.00      -0.016     0.000    -0.017   180.000     0.001
   163.00      -0.021     0.000    -0.021   180.000     0.001
   166.00      -0.025     0.000    -0.025   180.000     0.002
   169.00      -0.030     0.000    -0.030   180.000     0.002
   172.00      -0.034     0.000    -0.034   180.000     0.003
   175.00      -0.039     0.000    -0.039   180.000     0.004
   178.00      -0.043     0.000    -0.044   180.000     0.005
   181.00      -0.048     0.000    -0.048   180.000     0.007
   184.00      -0.052     0.000    -0.053   180.000     0.008
   187.00      -0.057     0.000    -0.057   180.000     0.010
   190.00      -0.061     0.000    -0.061   180.000     0.012
   193.00      -0.065     0.000    -0.065   180.000     0.014
   196.00      -0.069     0.000    -0.070   180.000     0.016
   199.00      -0.073     0.000    -0.074   180.000     0.018
   202.00      -0.077     0.000    -0.078   180.000     0.020
   205.00      -0.081     0.000    -0.081   179.999     0.023
   208.00      -0.085     0.000    -0.085   179.999     0.025
   211.00      -0.088     0.000    -0.089   179.999     0.028
   214.00      -0.092     0.000    -0.092   179.999     0.030
   217.00      -0.095     0.000    -0.096   179.999     0.033
   220.00      -0.099     0.000    -0.099   179.999     0.036
   223.00      -0.102     0.000    -0.103   179.999     0.039
   226.00      -0.105     0.000    -0.106   179.999     0.041
   229.00      -0.108     0.000    -0.109   179.999     0.044
   232.00      -0.111     0.000    -0.112   179.998     0.047
   235.00      -0.114     0.000    -0.115   179.998     0.050
   238.00      -0.117     0.000    -0.118   179.998     0.053
   241.00      -0.120     0.000    -0.120   179.998     0.056
   244.00      -0.122     0.000    -0.123   179.998     0.059
   247.00      -0.125     0.000    -0.126   179.997     0.062
   250.00      -0.127     0.000    -0.128   179.997     0.065
   253.00      -0.130     0.000    -0.131   179.997     0.068
   256.00      -0.132     0.000    -0.133   179.997     0.071
   259.00      -0.134     0.000    -0.135   179.997     0.073
   262.00      -0.137     0.000    -0.137   179.996     0.076
   265.00      -0.139     0.000    -0.140   179.996     0.079
   268.00      -0.141     0.000    -0.142   179.996     0.082
   271.00      -0.143     0.000    -0.144   179.995     0.085
   274.00      -0.145     0.000    -0.146   179.995     0.087
   277.00      -0.147     0.000    -0.148   179.995     0.090
   280.00      -0.148     0.000    -0.149   179.995     0.093
   283.00      -0.150     0.000    -0.151   179.994     0.095
   286.00      -0.152     0.000    -0.153   179.994     0.098
   289.00      -0.154     0.000    -0.155   179.994     0.100
   292.00      -0.155     0.000    -0.156   179.993     0.103
   295.00      -0.157     0.000    -0.158   179.993     0.105
   298.00      -0.158     0.000    -0.159   179.993     0.108

  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F17  nM        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000    -0.000     0.000    -0.000     0.000
   148.00       0.001    -0.000     0.001    -0.000     0.000
   151.00       0.002    -0.000     0.002    -0.000     0.000
   154.00       0.003     0.000     0.003     0.000     0.000
   157.00       0.004    -0.000     0.004    -0.000     0.000
   160.00       0.006    -0.000     0.006    -0.000     0.000
   163.00       0.008    -0.000     0.008    -0.000     0.000
   166.00       0.010    -0.000     0.010    -0.000     0.000
   169.00       0.011    -0.000     0.012    -0.000     0.000
   172.00       0.013    -0.000     0.013    -0.000     0.000
   175.00       0.015    -0.000     0.015    -0.000     0.000
   178.00       0.017    -0.000     0.018    -0.000     0.001
   181.00       0.019    -0.000     0.020    -0.000     0.001
   184.00       0.022    -0.000     0.022    -0.000     0.001
   187.00       0.024    -0.000     0.024    -0.000     0.001
   190.00       0.026    -0.000     0.026    -0.000     0.001
   193.00       0.028    -0.000     0.028    -0.000     0.001
   196.00       0.030    -0.000     0.030    -0.000     0.002
   199.00       0.032    -0.000     0.032    -0.000     0.002
   202.00       0.034    -0.000     0.034    -0.000     0.002
   205.00       0.036    -0.000     0.036    -0.000     0.003
   208.00       0.038    -0.000     0.039    -0.001     0.003
   211.00       0.040    -0.000     0.041    -0.001     0.003
   214.00       0.042    -0.000     0.043    -0.001     0.004
   217.00       0.044    -0.000     0.045    -0.001     0.004
   220.00       0.047    -0.000     0.047    -0.001     0.005
   223.00       0.049    -0.000     0.049    -0.001     0.005
   226.00       0.051    -0.000     0.051    -0.001     0.006
   229.00       0.053    -0.000     0.053    -0.001     0.006
   232.00       0.054    -0.000     0.055    -0.002     0.007
   235.00       0.056    -0.000     0.057    -0.002     0.007
   238.00       0.058    -0.000     0.059    -0.002     0.008
   241.00       0.060    -0.000     0.061    -0.002     0.009
   244.00       0.062    -0.000     0.063    -0.002     0.009
   247.00       0.064    -0.000     0.064    -0.003     0.010
   250.00       0.066    -0.000     0.066    -0.003     0.010
   253.00       0.068    -0.000     0.068    -0.003     0.011
   256.00       0.070    -0.000     0.070    -0.003     0.012
   259.00       0.071    -0.000     0.072    -0.003     0.012
   262.00       0.073    -0.000     0.074    -0.004     0.013
   265.00       0.075    -0.000     0.075    -0.004     0.014
   268.00       0.077    -0.000     0.077    -0.004     0.015
   271.00       0.078    -0.000     0.079    -0.005     0.015
   274.00       0.080    -0.000     0.080    -0.005     0.016
   277.00       0.082    -0.000     0.082    -0.005     0.017
   280.00       0.083    -0.000     0.084    -0.005     0.017
   283.00       0.085    -0.000     0.085    -0.006     0.018
   286.00       0.086    -0.000     0.087    -0.006     0.019
   289.00       0.088    -0.000     0.089    -0.006     0.020
   292.00       0.090    -0.000     0.090    -0.007     0.021
   295.00       0.091    -0.000     0.092    -0.007     0.021
   298.00       0.093    -0.000     0.093    -0.007     0.022

 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F35  pE        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.009    -0.000    -0.009  -180.000     0.000
   151.00      -0.024    -0.000    -0.023  -180.000     0.000
   154.00      -0.041     0.000    -0.039   180.000     0.001
   157.00      -0.060    -0.000    -0.058  -180.000     0.002
   160.00      -0.081    -0.000    -0.078  -180.000     0.003
   163.00      -0.102    -0.000    -0.098  -180.000     0.005
   166.00      -0.124    -0.000    -0.119  -180.000     0.008
   169.00      -0.146    -0.000    -0.141  -180.000     0.012
   172.00      -0.168    -0.000    -0.163  -180.000     0.017
   175.00      -0.191    -0.000    -0.184  -180.000     0.022
   178.00      -0.213    -0.000    -0.206  -180.000     0.029
   181.00      -0.235    -0.000    -0.227  -180.000     0.036
   184.00      -0.256    -0.000    -0.248  -180.000     0.044
   187.00      -0.278    -0.000    -0.269  -180.000     0.054
   190.00      -0.299    -0.000    -0.289  -180.000     0.063
   193.00      -0.319    -0.000    -0.309  -180.000     0.074
   196.00      -0.340    -0.000    -0.329  -180.000     0.085
   199.00      -0.360    -0.000    -0.348  -180.000     0.097
   202.00      -0.379    -0.000    -0.367  -180.000     0.110
   205.00      -0.398    -0.000    -0.385  -180.000     0.123
   208.00      -0.416    -0.000    -0.403  -180.000     0.137
   211.00      -0.434    -0.000    -0.421  -180.000     0.151
   214.00      -0.452    -0.000    -0.438  -180.000     0.165
   217.00      -0.469    -0.000    -0.454  -180.000     0.180
   220.00      -0.485    -0.000    -0.470  -180.000     0.195
   223.00      -0.501    -0.000    -0.486  -180.000     0.211
   226.00      -0.517    -0.000    -0.501  -180.000     0.226
   229.00      -0.532    -0.000    -0.516  -180.000     0.242
   232.00      -0.547    -0.000    -0.530  -180.000     0.257
   235.00      -0.561     0.000    -0.544   180.000     0.273
   238.00      -0.575     0.000    -0.557   180.000     0.289
   241.00      -0.589     0.000    -0.570   180.000     0.305
   244.00      -0.602     0.000    -0.583   180.000     0.321
   247.00      -0.614     0.000    -0.595   180.000     0.337
   250.00      -0.627     0.000    -0.607   180.000     0.353
   253.00      -0.638     0.000    -0.618   180.000     0.369
   256.00      -0.650     0.000    -0.629   179.999     0.384
   259.00      -0.661     0.000    -0.640   179.999     0.400
   262.00      -0.672     0.000    -0.650   179.999     0.415
   265.00      -0.682     0.000    -0.660   179.999     0.431
   268.00      -0.693     0.000    -0.670   179.999     0.446
   271.00      -0.702     0.000    -0.679   179.999     0.460
   274.00      -0.712     0.000    -0.689   179.998     0.475
   277.00      -0.721     0.000    -0.697   179.998     0.489
   280.00      -0.730     0.000    -0.706   179.998     0.504
   283.00      -0.738     0.000    -0.714   179.998     0.517
   286.00      -0.746     0.000    -0.722   179.997     0.531
   289.00      -0.754     0.000    -0.729   179.997     0.544
   292.00      -0.762     0.000    -0.737   179.997     0.558
   295.00      -0.769     0.000    -0.744   179.996     0.570
   298.00      -0.777     0.000    -0.750   179.996     0.583

 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F35  pM        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000    -0.000     0.000     0.000
   148.00      -0.000    -0.000    -0.001  -180.000     0.000
   151.00      -0.001    -0.000    -0.003  -180.000     0.000
   154.00      -0.003     0.000    -0.006   180.000     0.000
   157.00      -0.005    -0.000    -0.009  -180.000     0.000
   160.00      -0.007    -0.000    -0.012  -180.000     0.000
   163.00      -0.010    -0.000    -0.015  -180.000     0.000
   166.00      -0.012    -0.000    -0.019  -180.000     0.000
   169.00      -0.015    -0.000    -0.023  -180.000     0.000
   172.00      -0.018    -0.000    -0.026  -180.000     0.000
   175.00      -0.021    -0.000    -0.030  -180.000     0.001
   178.00      -0.025    -0.000    -0.034  -180.000     0.001
   181.00      -0.028    -0.000    -0.038  -180.000     0.001
   184.00      -0.031    -0.000    -0.042  -180.000     0.001
   187.00      -0.035    -0.000    -0.046  -180.000     0.002
   190.00      -0.038    -0.000    -0.050  -180.000     0.002
   193.00      -0.041    -0.000    -0.054  -180.000     0.003
   196.00      -0.045    -0.000    -0.058  -180.000     0.003
   199.00      -0.048    -0.000    -0.062  -180.000     0.004
   202.00      -0.052    -0.000    -0.066  -180.000     0.004
   205.00      -0.055    -0.000    -0.071  -180.000     0.005
   208.00      -0.059    -0.000    -0.074  -180.000     0.005
   211.00      -0.062    -0.000    -0.078  -180.000     0.006
   214.00      -0.066    -0.000    -0.082  -180.000     0.007
   217.00      -0.069    -0.000    -0.086  -180.000     0.008
   220.00      -0.073    -0.000    -0.090  -180.000     0.009
   223.00      -0.076    -0.000    -0.094  -180.000     0.010
   226.00      -0.080    -0.000    -0.098  -180.000     0.011
   229.00      -0.083    -0.000    -0.101  -180.000     0.012
   232.00      -0.086    -0.000    -0.105  -180.000     0.013
   235.00      -0.090     0.000    -0.109   180.000     0.014
   238.00      -0.093     0.000    -0.112   180.000     0.015
   241.00      -0.096     0.000    -0.116   180.000     0.016
   244.00      -0.100     0.000    -0.119   180.000     0.018
   247.00      -0.103     0.000    -0.123   180.000     0.019
   250.00      -0.106     0.000    -0.126   180.000     0.020
   253.00      -0.109     0.000    -0.130   180.000     0.022
   256.00      -0.112     0.000    -0.133   179.999     0.023
   259.00      -0.115     0.000    -0.136   179.999     0.024
   262.00      -0.118     0.000    -0.139   179.999     0.026
   265.00      -0.121     0.000    -0.142   179.999     0.027
   268.00      -0.124     0.000    -0.145   179.999     0.029
   271.00      -0.127     0.000    -0.148   179.999     0.030
   274.00      -0.130     0.000    -0.151   179.998     0.032
   277.00      -0.133     0.000    -0.154   179.998     0.033
   280.00      -0.135     0.000    -0.157   179.998     0.035
   283.00      -0.138     0.000    -0.160   179.998     0.036
   286.00      -0.141     0.000    -0.163   179.997     0.038
   289.00      -0.143     0.000    -0.165   179.997     0.039
   292.00      -0.146     0.000    -0.168   179.997     0.041
   295.00      -0.149     0.000    -0.170   179.996     0.043
   298.00      -0.151     0.000    -0.173   179.996     0.044

  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F35  pE        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.009    -0.000    -0.009  -180.000     0.000
   151.00      -0.024    -0.000    -0.023  -180.000     0.000
   154.00      -0.041     0.000    -0.039   180.000     0.001
   157.00      -0.060    -0.000    -0.058  -180.000     0.002
   160.00      -0.081    -0.000    -0.078  -180.000     0.003
   163.00      -0.102    -0.000    -0.098  -180.000     0.005
   166.00      -0.124    -0.000    -0.119  -180.000     0.008
   169.00      -0.146    -0.000    -0.141  -180.000     0.012
   172.00      -0.168    -0.000    -0.163  -180.000     0.017
   175.00      -0.191    -0.000    -0.184  -180.000     0.022
   178.00      -0.213    -0.000    -0.206  -180.000     0.029
   181.00      -0.235    -0.000    -0.227  -180.000     0.036
   184.00      -0.256    -0.000    -0.248  -180.000     0.044
   187.00      -0.278    -0.000    -0.269  -180.000     0.054
   190.00      -0.299    -0.000    -0.289  -180.000     0.063
   193.00      -0.319    -0.000    -0.309  -180.000     0.074
   196.00      -0.340    -0.000    -0.329  -180.000     0.085
   199.00      -0.360    -0.000    -0.348  -180.000     0.097
   202.00      -0.379    -0.000    -0.367  -180.000     0.110
   205.00      -0.398    -0.000    -0.385  -180.000     0.123
   208.00      -0.416    -0.000    -0.403  -180.000     0.137
   211.00      -0.434    -0.000    -0.421  -180.000     0.151
   214.00      -0.452    -0.000    -0.438  -180.000     0.165
   217.00      -0.469    -0.000    -0.454  -180.000     0.180
   220.00      -0.485    -0.000    -0.470  -180.000     0.195
   223.00      -0.501    -0.000    -0.486  -180.000     0.211
   226.00      -0.517    -0.000    -0.501  -180.000     0.226
   229.00      -0.532    -0.000    -0.516  -180.000     0.242
   232.00      -0.547    -0.000    -0.530  -180.000     0.257
   235.00      -0.561     0.000    -0.544   180.000     0.273
   238.00      -0.575     0.000    -0.557   180.000     0.289
   241.00      -0.589     0.000    -0.570   180.000     0.305
   244.00      -0.602     0.000    -0.583   180.000     0.321
   247.00      -0.614     0.000    -0.595   180.000     0.337
   250.00      -0.627     0.000    -0.607   180.000     0.353
   253.00      -0.638     0.000    -0.618   180.000     0.369
   256.00      -0.650     0.000    -0.629   179.999     0.384
   259.00      -0.661     0.000    -0.640   179.999     0.400
   262.00      -0.672     0.000    -0.650   179.999     0.415
   265.00      -0.682     0.000    -0.660   179.999     0.431
   268.00      -0.693     0.000    -0.670   179.999     0.446
   271.00      -0.702     0.000    -0.679   179.999     0.460
   274.00      -0.712     0.000    -0.689   179.998     0.475
   277.00      -0.721     0.000    -0.697   179.998     0.489
   280.00      -0.730     0.000    -0.706   179.998     0.504
   283.00      -0.738     0.000    -0.714   179.998     0.517
   286.00      -0.746     0.000    -0.722   179.997     0.531
   289.00      -0.754     0.000    -0.729   179.997     0.544
   292.00      -0.762     0.000    -0.737   179.997     0.558
   295.00      -0.769     0.000    -0.744   179.996     0.570
   298.00      -0.777     0.000    -0.750   179.996     0.583


  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F37  pE        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000    -0.000     0.000     0.000
   148.00      -0.002    -0.000    -0.003  -180.000     0.000
   151.00      -0.006    -0.000    -0.007  -180.000     0.000
   154.00      -0.011     0.000    -0.013   180.000     0.000
   157.00      -0.016    -0.000    -0.018  -180.000     0.000
   160.00      -0.022    -0.000    -0.025  -180.000     0.001
   163.00      -0.028    -0.000    -0.031  -180.000     0.002
   166.00      -0.035    -0.000    -0.038  -180.000     0.003
   169.00      -0.041    -0.000    -0.045  -180.000     0.004
   172.00      -0.048    -0.000    -0.052  -180.000     0.006
   175.00      -0.054    -0.000    -0.059  -180.000     0.008
   178.00      -0.061    -0.000    -0.065  -179.999     0.010
   181.00      -0.067    -0.000    -0.072  -179.999     0.013
   184.00      -0.073    -0.000    -0.079  -179.999     0.016
   187.00      -0.080    -0.000    -0.085  -179.999     0.020
   190.00      -0.086    -0.000    -0.092  -179.998     0.023
   193.00      -0.092    -0.000    -0.098  -179.998     0.027
   196.00      -0.098    -0.000    -0.104  -179.997     0.032
   199.00      -0.104    -0.000    -0.111  -179.997     0.036
   202.00      -0.109    -0.000    -0.116  -179.996     0.041
   205.00      -0.115    -0.000    -0.122  -179.996     0.046
   208.00      -0.120    -0.000    -0.128  -179.995     0.051
   211.00      -0.125    -0.000    -0.133  -179.994     0.056
   214.00      -0.130    -0.000    -0.139  -179.993     0.061
   217.00      -0.135    -0.000    -0.144  -179.992     0.067
   220.00      -0.140    -0.000    -0.149  -179.991     0.072
   223.00      -0.145    -0.000    -0.154  -179.989     0.078
   226.00      -0.149    -0.000    -0.159  -179.988     0.084
   229.00      -0.154    -0.000    -0.163  -179.986     0.090
   232.00      -0.158    -0.000    -0.168  -179.985     0.095
   235.00      -0.162    -0.000    -0.172  -179.983     0.101
   238.00      -0.166    -0.000    -0.177  -179.981     0.107
   241.00      -0.170    -0.000    -0.181  -179.979     0.113
   244.00      -0.174    -0.000    -0.185  -179.977     0.119
   247.00      -0.177    -0.000    -0.189  -179.975     0.125
   250.00      -0.181    -0.000    -0.192  -179.972     0.131
   253.00      -0.184    -0.000    -0.196  -179.970     0.136
   256.00      -0.187    -0.000    -0.200  -179.967     0.142
   259.00      -0.191    -0.000    -0.203  -179.964     0.148
   262.00      -0.194    -0.000    -0.207  -179.961     0.153
   265.00      -0.197    -0.000    -0.210  -179.958     0.159
   268.00      -0.200    -0.000    -0.213  -179.955     0.164
   271.00      -0.202    -0.000    -0.216  -179.952     0.170
   274.00      -0.205    -0.000    -0.219  -179.948     0.175
   277.00      -0.208    -0.000    -0.222  -179.945     0.181
   280.00      -0.210    -0.000    -0.225  -179.941     0.186
   283.00      -0.213    -0.000    -0.227  -179.937     0.191
   286.00      -0.215    -0.000    -0.230  -179.933     0.196
   289.00      -0.217    -0.000    -0.232  -179.929     0.201
   292.00      -0.219    -0.000    -0.235  -179.924     0.206
   295.00      -0.222    -0.000    -0.237  -179.920     0.210
   298.00      -0.224    -0.000    -0.239  -179.915     0.215


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F37  pM        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000     0.000     0.000     0.000
   148.00       0.000     0.000     0.001     0.000     0.000
   151.00       0.000     0.000     0.003     0.000     0.000
   154.00       0.001    -0.000     0.005    -0.000     0.000
   157.00       0.001     0.000     0.007     0.000     0.000
   160.00       0.002     0.000     0.010     0.000     0.000
   163.00       0.003     0.000     0.012     0.000     0.000
   166.00       0.004     0.000     0.015     0.000     0.000
   169.00       0.006     0.000     0.018     0.000     0.000
   172.00       0.007     0.000     0.021     0.000     0.000
   175.00       0.009     0.000     0.024     0.000     0.000
   178.00       0.010     0.000     0.028     0.000     0.000
   181.00       0.012     0.000     0.031     0.001     0.000
   184.00       0.014     0.000     0.034     0.001     0.000
   187.00       0.016     0.000     0.038     0.001     0.000
   190.00       0.018     0.000     0.041     0.002     0.001
   193.00       0.020     0.000     0.045     0.002     0.001
   196.00       0.022     0.000     0.048     0.003     0.001
   199.00       0.024     0.000     0.052     0.003     0.001
   202.00       0.026     0.000     0.055     0.004     0.001
   205.00       0.028     0.000     0.059     0.004     0.002
   208.00       0.030     0.000     0.062     0.005     0.002
   211.00       0.033     0.000     0.066     0.006     0.002
   214.00       0.035     0.000     0.069     0.007     0.003
   217.00       0.038     0.000     0.073     0.008     0.003
   220.00       0.040     0.000     0.076     0.009     0.004
   223.00       0.043     0.000     0.080     0.011     0.004
   226.00       0.045     0.000     0.083     0.012     0.005
   229.00       0.048     0.000     0.087     0.014     0.005
   232.00       0.051     0.000     0.090     0.015     0.006
   235.00       0.053     0.000     0.093     0.017     0.007
   238.00       0.056     0.000     0.097     0.019     0.007
   241.00       0.059     0.000     0.100     0.021     0.008
   244.00       0.061     0.000     0.104     0.023     0.009
   247.00       0.064     0.000     0.107     0.025     0.010
   250.00       0.067     0.000     0.110     0.028     0.011
   253.00       0.070     0.000     0.114     0.030     0.012
   256.00       0.073     0.000     0.117     0.033     0.013
   259.00       0.076     0.000     0.120     0.036     0.014
   262.00       0.079     0.000     0.124     0.039     0.015
   265.00       0.082     0.000     0.127     0.042     0.016
   268.00       0.085     0.000     0.130     0.045     0.018
   271.00       0.088     0.000     0.133     0.048     0.019
   274.00       0.091     0.000     0.137     0.052     0.021
   277.00       0.094     0.000     0.140     0.055     0.022
   280.00       0.097     0.000     0.143     0.059     0.024
   283.00       0.100     0.000     0.146     0.063     0.025
   286.00       0.103     0.000     0.150     0.067     0.027
   289.00       0.106     0.000     0.153     0.071     0.029
   292.00       0.110     0.000     0.156     0.076     0.031
   295.00       0.113     0.000     0.159     0.080     0.033
   298.00       0.116     0.000     0.162     0.085     0.035

SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F37  pE        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000    -0.000     0.000     0.000
   148.00      -0.002    -0.000    -0.003  -180.000     0.000
   151.00      -0.006    -0.000    -0.007  -180.000     0.000
   154.00      -0.011     0.000    -0.013   180.000     0.000
   157.00      -0.016    -0.000    -0.018  -180.000     0.000
   160.00      -0.022    -0.000    -0.025  -180.000     0.001
   163.00      -0.028    -0.000    -0.031  -180.000     0.002
   166.00      -0.035    -0.000    -0.038  -180.000     0.003
   169.00      -0.041    -0.000    -0.045  -180.000     0.004
   172.00      -0.048    -0.000    -0.052  -180.000     0.006
   175.00      -0.054    -0.000    -0.059  -180.000     0.008
   178.00      -0.061    -0.000    -0.065  -179.999     0.010
   181.00      -0.067    -0.000    -0.072  -179.999     0.013
   184.00      -0.073    -0.000    -0.079  -179.999     0.016
   187.00      -0.080    -0.000    -0.085  -179.999     0.020
   190.00      -0.086    -0.000    -0.092  -179.998     0.023
   193.00      -0.092    -0.000    -0.098  -179.998     0.027
   196.00      -0.098    -0.000    -0.104  -179.997     0.032
   199.00      -0.104    -0.000    -0.111  -179.997     0.036
   202.00      -0.109    -0.000    -0.116  -179.996     0.041
   205.00      -0.115    -0.000    -0.122  -179.996     0.046
   208.00      -0.120    -0.000    -0.128  -179.995     0.051
   211.00      -0.125    -0.000    -0.133  -179.994     0.056
   214.00      -0.130    -0.000    -0.139  -179.993     0.061
   217.00      -0.135    -0.000    -0.144  -179.992     0.067
   220.00      -0.140    -0.000    -0.149  -179.991     0.072
   223.00      -0.145    -0.000    -0.154  -179.989     0.078
   226.00      -0.149    -0.000    -0.159  -179.988     0.084
   229.00      -0.154    -0.000    -0.163  -179.986     0.090
   232.00      -0.158    -0.000    -0.168  -179.985     0.095
   235.00      -0.162    -0.000    -0.172  -179.983     0.101
   238.00      -0.166    -0.000    -0.177  -179.981     0.107
   241.00      -0.170    -0.000    -0.181  -179.979     0.113
   244.00      -0.174    -0.000    -0.185  -179.977     0.119
   247.00      -0.177    -0.000    -0.189  -179.975     0.125
   250.00      -0.181    -0.000    -0.192  -179.972     0.131
   253.00      -0.184    -0.000    -0.196  -179.970     0.136
   256.00      -0.187    -0.000    -0.200  -179.967     0.142
   259.00      -0.191    -0.000    -0.203  -179.964     0.148
   262.00      -0.194    -0.000    -0.207  -179.961     0.153
   265.00      -0.197    -0.000    -0.210  -179.958     0.159
   268.00      -0.200    -0.000    -0.213  -179.955     0.164
   271.00      -0.202    -0.000    -0.216  -179.952     0.170
   274.00      -0.205    -0.000    -0.219  -179.948     0.175
   277.00      -0.208    -0.000    -0.222  -179.945     0.181
   280.00      -0.210    -0.000    -0.225  -179.941     0.186
   283.00      -0.213    -0.000    -0.227  -179.937     0.191
   286.00      -0.215    -0.000    -0.230  -179.933     0.196
   289.00      -0.217    -0.000    -0.232  -179.929     0.201
   292.00      -0.219    -0.000    -0.235  -179.924     0.206
   295.00      -0.222    -0.000    -0.237  -179.920     0.210
   298.00      -0.224    -0.000    -0.239  -179.915     0.215


  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/ 1/25  
        PI0P F37  pM        4/ 1/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000     0.000     0.000     0.000
   148.00       0.000     0.000     0.001     0.000     0.000
   151.00       0.000     0.000     0.003     0.000     0.000
   154.00       0.001    -0.000     0.005    -0.000     0.000
   157.00       0.001     0.000     0.007     0.000     0.000
   160.00       0.002     0.000     0.010     0.000     0.000
   163.00       0.003     0.000     0.012     0.000     0.000
   166.00       0.004     0.000     0.015     0.000     0.000
   169.00       0.006     0.000     0.018     0.000     0.000
   172.00       0.007     0.000     0.021     0.000     0.000
   175.00       0.009     0.000     0.024     0.000     0.000
   178.00       0.010     0.000     0.028     0.000     0.000
   181.00       0.012     0.000     0.031     0.001     0.000
   184.00       0.014     0.000     0.034     0.001     0.000
   187.00       0.016     0.000     0.038     0.001     0.000
   190.00       0.018     0.000     0.041     0.002     0.001
   193.00       0.020     0.000     0.045     0.002     0.001
   196.00       0.022     0.000     0.048     0.003     0.001
   199.00       0.024     0.000     0.052     0.003     0.001
   202.00       0.026     0.000     0.055     0.004     0.001
   205.00       0.028     0.000     0.059     0.004     0.002
   208.00       0.030     0.000     0.062     0.005     0.002
   211.00       0.033     0.000     0.066     0.006     0.002
   214.00       0.035     0.000     0.069     0.007     0.003
   217.00       0.038     0.000     0.073     0.008     0.003
   220.00       0.040     0.000     0.076     0.009     0.004
   223.00       0.043     0.000     0.080     0.011     0.004
   226.00       0.045     0.000     0.083     0.012     0.005
   229.00       0.048     0.000     0.087     0.014     0.005
   232.00       0.051     0.000     0.090     0.015     0.006
   235.00       0.053     0.000     0.093     0.017     0.007
   238.00       0.056     0.000     0.097     0.019     0.007
   241.00       0.059     0.000     0.100     0.021     0.008
   244.00       0.061     0.000     0.104     0.023     0.009
   247.00       0.064     0.000     0.107     0.025     0.010
   250.00       0.067     0.000     0.110     0.028     0.011
   253.00       0.070     0.000     0.114     0.030     0.012
   256.00       0.073     0.000     0.117     0.033     0.013
   259.00       0.076     0.000     0.120     0.036     0.014
   262.00       0.079     0.000     0.124     0.039     0.015
   265.00       0.082     0.000     0.127     0.042     0.016
   268.00       0.085     0.000     0.130     0.045     0.018
   271.00       0.088     0.000     0.133     0.048     0.019
   274.00       0.091     0.000     0.137     0.052     0.021
   277.00       0.094     0.000     0.140     0.055     0.022
   280.00       0.097     0.000     0.143     0.059     0.024
   283.00       0.100     0.000     0.146     0.063     0.025
   286.00       0.103     0.000     0.150     0.067     0.027
   289.00       0.106     0.000     0.153     0.071     0.029
   292.00       0.110     0.000     0.156     0.076     0.031
   295.00       0.113     0.000     0.159     0.080     0.033
   298.00       0.116     0.000     0.162     0.085     0.035


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G17  pE        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000     0.000     0.000     0.000
   148.00       0.000     0.000     0.000     0.000     0.000
   151.00       0.001     0.000     0.001     0.000     0.000
   154.00       0.002     0.000     0.002     0.000     0.000
   157.00       0.004     0.000     0.004     0.000     0.000
   160.00       0.006     0.000     0.006     0.000     0.000
   163.00       0.008     0.000     0.008     0.000     0.000
   166.00       0.010     0.000     0.010     0.000     0.000
   169.00       0.013     0.000     0.013     0.000     0.000
   172.00       0.016     0.000     0.016     0.000     0.000
   175.00       0.019     0.000     0.019     0.000     0.001
   178.00       0.022     0.000     0.022     0.000     0.001
   181.00       0.025     0.000     0.025     0.000     0.001
   184.00       0.029     0.000     0.029     0.000     0.001
   187.00       0.032     0.000     0.032     0.000     0.002
   190.00       0.036     0.000     0.036     0.000     0.002
   193.00       0.039     0.000     0.039     0.000     0.003
   196.00       0.043     0.000     0.043     0.000     0.004
   199.00       0.046     0.000     0.046     0.000     0.004
   202.00       0.050     0.000     0.050     0.000     0.005
   205.00       0.053     0.000     0.053     0.000     0.006
   208.00       0.057     0.000     0.057     0.000     0.007
   211.00       0.061     0.000     0.061     0.000     0.008
   214.00       0.064     0.000     0.064     0.000     0.009
   217.00       0.068     0.000     0.068     0.000     0.010
   220.00       0.071     0.000     0.071     0.000     0.011
   223.00       0.075     0.000     0.075     0.000     0.012
   226.00       0.078     0.000     0.078     0.001     0.014
   229.00       0.082     0.000     0.082     0.001     0.015
   232.00       0.085     0.000     0.085     0.001     0.017
   235.00       0.088     0.000     0.088     0.001     0.018
   238.00       0.092     0.000     0.092     0.001     0.020
   241.00       0.095     0.000     0.095     0.001     0.021
   244.00       0.098     0.000     0.098     0.001     0.023
   247.00       0.101     0.000     0.101     0.001     0.024
   250.00       0.104     0.000     0.104     0.002     0.026
   253.00       0.108     0.000     0.108     0.002     0.028
   256.00       0.111     0.000     0.111     0.002     0.030
   259.00       0.114     0.000     0.114     0.002     0.031
   262.00       0.117     0.000     0.116     0.003     0.033
   265.00       0.119     0.000     0.119     0.003     0.035
   268.00       0.122     0.000     0.122     0.003     0.037
   271.00       0.125     0.000     0.125     0.004     0.039
   274.00       0.128     0.000     0.128     0.004     0.041
   277.00       0.130     0.000     0.130     0.004     0.043
   280.00       0.133     0.000     0.133     0.005     0.045
   283.00       0.136     0.000     0.136     0.005     0.047
   286.00       0.138     0.000     0.138     0.006     0.049
   289.00       0.141     0.000     0.141     0.006     0.051
   292.00       0.143     0.000     0.143     0.007     0.053
   295.00       0.146     0.000     0.146     0.007     0.054
   298.00       0.148     0.000     0.148     0.008     0.056

 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G17  pM        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000     0.000     0.000     0.000
   148.00       0.000     0.000     0.000     0.000     0.000
   151.00       0.000     0.000     0.000     0.000     0.000
   154.00       0.000     0.000     0.000     0.000     0.000
   157.00       0.001     0.000     0.001     0.000     0.000
   160.00       0.001     0.000     0.001     0.000     0.000
   163.00       0.001     0.000     0.001     0.000     0.000
   166.00       0.001     0.000     0.001     0.000     0.000
   169.00       0.002     0.000     0.002     0.000     0.000
   172.00       0.002     0.000     0.002     0.000     0.000
   175.00       0.003     0.000     0.003     0.000     0.000
   178.00       0.003     0.000     0.003     0.000     0.000
   181.00       0.004     0.000     0.004     0.000     0.000
   184.00       0.004     0.000     0.004     0.000     0.000
   187.00       0.005     0.000     0.005     0.000     0.000
   190.00       0.005     0.000     0.006     0.000     0.000
   193.00       0.006     0.000     0.006     0.000     0.000
   196.00       0.007     0.000     0.007     0.000     0.000
   199.00       0.007     0.000     0.007     0.000     0.000
   202.00       0.008     0.000     0.008     0.000     0.000
   205.00       0.009     0.000     0.009     0.000     0.000
   208.00       0.009     0.000     0.009     0.000     0.000
   211.00       0.010     0.000     0.010     0.000     0.000
   214.00       0.011     0.000     0.011     0.000     0.000
   217.00       0.011     0.000     0.012     0.000     0.000
   220.00       0.012     0.000     0.012     0.000     0.001
   223.00       0.013     0.000     0.013     0.000     0.001
   226.00       0.013     0.000     0.014     0.001     0.001
   229.00       0.014     0.000     0.014     0.001     0.001
   232.00       0.015     0.000     0.015     0.001     0.001
   235.00       0.016     0.000     0.016     0.001     0.001
   238.00       0.016     0.000     0.017     0.001     0.001
   241.00       0.017     0.000     0.017     0.001     0.001
   244.00       0.018     0.000     0.018     0.001     0.001
   247.00       0.018     0.000     0.019     0.001     0.001
   250.00       0.019     0.000     0.020     0.002     0.001
   253.00       0.020     0.000     0.020     0.002     0.002
   256.00       0.020     0.000     0.021     0.002     0.002
   259.00       0.021     0.000     0.022     0.002     0.002
   262.00       0.022     0.000     0.023     0.003     0.002
   265.00       0.022     0.000     0.023     0.003     0.002
   268.00       0.023     0.000     0.024     0.003     0.002
   271.00       0.024     0.000     0.025     0.004     0.002
   274.00       0.024     0.000     0.025     0.004     0.002
   277.00       0.025     0.000     0.026     0.004     0.003
   280.00       0.026     0.000     0.027     0.005     0.003
   283.00       0.026     0.000     0.028     0.005     0.003
   286.00       0.027     0.000     0.028     0.006     0.003
   289.00       0.028     0.000     0.029     0.006     0.003
   292.00       0.028     0.000     0.030     0.007     0.003
   295.00       0.029     0.000     0.030     0.007     0.004
   298.00       0.030     0.000     0.031     0.008     0.004

      PI0P G17  nE        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.000    -0.000    -0.000  -180.000     0.000
   151.00      -0.001    -0.000    -0.001  -180.000     0.000
   154.00      -0.002    -0.000    -0.002  -180.000     0.000
   157.00      -0.004    -0.000    -0.004  -180.000     0.000
   160.00      -0.006    -0.000    -0.006  -180.000     0.000
   163.00      -0.008    -0.000    -0.008  -180.000     0.000
   166.00      -0.011    -0.000    -0.011  -180.000     0.000
   169.00      -0.013    -0.000    -0.013  -180.000     0.000
   172.00      -0.016    -0.000    -0.016  -180.000     0.000
   175.00      -0.019    -0.000    -0.019  -180.000     0.001
   178.00      -0.022    -0.000    -0.022  -180.000     0.001
   181.00      -0.026    -0.000    -0.026  -180.000     0.001
   184.00      -0.029    -0.000    -0.029  -180.000     0.002
   187.00      -0.032    -0.000    -0.032  -180.000     0.002
   190.00      -0.036    -0.000    -0.036  -180.000     0.002
   193.00      -0.040    -0.000    -0.040  -180.000     0.003
   196.00      -0.043    -0.000    -0.043  -180.000     0.004
   199.00      -0.047    -0.000    -0.047  -180.000     0.004
   202.00      -0.050    -0.000    -0.050  -180.000     0.005
   205.00      -0.054    -0.000    -0.054  -180.000     0.006
   208.00      -0.058    -0.000    -0.058  -180.000     0.007
   211.00      -0.061    -0.000    -0.061  -180.000     0.008
   214.00      -0.065    -0.000    -0.065  -180.000     0.009
   217.00      -0.069    -0.000    -0.069  -180.000     0.010
   220.00      -0.072    -0.000    -0.072  -180.000     0.012
   223.00      -0.076    -0.000    -0.076  -180.000     0.013
   226.00      -0.079    -0.000    -0.079  -179.999     0.014
   229.00      -0.083    -0.000    -0.083  -179.999     0.016
   232.00      -0.087    -0.000    -0.087  -179.999     0.017
   235.00      -0.090    -0.000    -0.090  -179.999     0.019
   238.00      -0.093    -0.000    -0.093  -179.999     0.020
   241.00      -0.097    -0.000    -0.097  -179.999     0.022
   244.00      -0.100    -0.000    -0.100  -179.999     0.024
   247.00      -0.103    -0.000    -0.103  -179.999     0.025
   250.00      -0.107    -0.000    -0.107  -179.998     0.027
   253.00      -0.110    -0.000    -0.110  -179.998     0.029
   256.00      -0.113    -0.000    -0.113  -179.998     0.031
   259.00      -0.116    -0.000    -0.116  -179.998     0.033
   262.00      -0.119    -0.000    -0.119  -179.997     0.035
   265.00      -0.122    -0.000    -0.122  -179.997     0.037
   268.00      -0.125    -0.000    -0.125  -179.997     0.039
   271.00      -0.128    -0.000    -0.128  -179.996     0.041
   274.00      -0.131    -0.000    -0.131  -179.996     0.043
   277.00      -0.134    -0.000    -0.134  -179.996     0.045
   280.00      -0.136    -0.000    -0.136  -179.995     0.047
   283.00      -0.139    -0.000    -0.139  -179.995     0.049
   286.00      -0.142    -0.000    -0.142  -179.994     0.051
   289.00      -0.145    -0.000    -0.145  -179.994     0.053
   292.00      -0.147    -0.000    -0.147  -179.993     0.055
   295.00      -0.150    -0.000    -0.150  -179.993     0.058
   298.00      -0.152    -0.000    -0.152  -179.992     0.060


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G17  nM        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.000    -0.000    -0.000  -180.000     0.000
   151.00      -0.000    -0.000    -0.000  -180.000     0.000
   154.00      -0.000    -0.000    -0.000  -180.000     0.000
   157.00      -0.001    -0.000    -0.001  -180.000     0.000
   160.00      -0.001    -0.000    -0.001  -180.000     0.000
   163.00      -0.001    -0.000    -0.001  -180.000     0.000
   166.00      -0.001    -0.000    -0.001  -180.000     0.000
   169.00      -0.002    -0.000    -0.002  -180.000     0.000
   172.00      -0.002    -0.000    -0.002  -180.000     0.000
   175.00      -0.003    -0.000    -0.003  -180.000     0.000
   178.00      -0.003    -0.000    -0.003  -180.000     0.000
   181.00      -0.004    -0.000    -0.004  -180.000     0.000
   184.00      -0.004    -0.000    -0.004  -180.000     0.000
   187.00      -0.005    -0.000    -0.005  -180.000     0.000
   190.00      -0.006    -0.000    -0.006  -180.000     0.000
   193.00      -0.006    -0.000    -0.006  -180.000     0.000
   196.00      -0.007    -0.000    -0.007  -180.000     0.000
   199.00      -0.008    -0.000    -0.007  -180.000     0.000
   202.00      -0.009    -0.000    -0.008  -180.000     0.000
   205.00      -0.009    -0.000    -0.009  -180.000     0.000
   208.00      -0.010    -0.000    -0.009  -180.000     0.000
   211.00      -0.011    -0.000    -0.010  -180.000     0.000
   214.00      -0.012    -0.000    -0.011  -180.000     0.000
   217.00      -0.013    -0.000    -0.012  -180.000     0.001
   220.00      -0.013    -0.000    -0.012  -180.000     0.001
   223.00      -0.014    -0.000    -0.013  -180.000     0.001
   226.00      -0.015    -0.000    -0.014  -179.999     0.001
   229.00      -0.016    -0.000    -0.014  -179.999     0.001
   232.00      -0.017    -0.000    -0.015  -179.999     0.001
   235.00      -0.018    -0.000    -0.016  -179.999     0.001
   238.00      -0.019    -0.000    -0.017  -179.999     0.001
   241.00      -0.020    -0.000    -0.017  -179.999     0.002
   244.00      -0.021    -0.000    -0.018  -179.999     0.002
   247.00      -0.022    -0.000    -0.019  -179.999     0.002
   250.00      -0.022    -0.000    -0.020  -179.998     0.002
   253.00      -0.023    -0.000    -0.020  -179.998     0.002
   256.00      -0.024    -0.000    -0.021  -179.998     0.002
   259.00      -0.025    -0.000    -0.022  -179.998     0.003
   262.00      -0.026    -0.000    -0.023  -179.997     0.003
   265.00      -0.027    -0.000    -0.023  -179.997     0.003
   268.00      -0.028    -0.000    -0.024  -179.997     0.003
   271.00      -0.029    -0.000    -0.025  -179.996     0.004
   274.00      -0.030    -0.000    -0.025  -179.996     0.004
   277.00      -0.031    -0.000    -0.026  -179.996     0.004
   280.00      -0.032    -0.000    -0.027  -179.995     0.004
   283.00      -0.033    -0.000    -0.028  -179.995     0.005
   286.00      -0.034    -0.000    -0.028  -179.994     0.005
   289.00      -0.035    -0.000    -0.029  -179.994     0.005
   292.00      -0.036    -0.000    -0.030  -179.993     0.006
   295.00      -0.037    -0.000    -0.030  -179.993     0.006
   298.00      -0.038    -0.000    -0.031  -179.992     0.006


  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G19  pE        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000     0.000     0.000     0.000
   148.00       0.000     0.000     0.000     0.000     0.000
   151.00       0.000     0.000     0.000     0.000     0.000
   154.00       0.001     0.000     0.001     0.000     0.000
   157.00       0.002     0.000     0.002     0.000     0.000
   160.00       0.002     0.000     0.002     0.000     0.000
   163.00       0.003     0.000     0.003     0.000     0.000
   166.00       0.004     0.000     0.004     0.000     0.000
   169.00       0.005     0.000     0.005     0.000     0.000
   172.00       0.006     0.000     0.006     0.000     0.000
   175.00       0.008     0.000     0.008     0.000     0.000
   178.00       0.009     0.000     0.009     0.000     0.000
   181.00       0.010     0.000     0.010     0.000     0.001
   184.00       0.012     0.000     0.012     0.000     0.001
   187.00       0.013     0.000     0.013     0.000     0.001
   190.00       0.014     0.000     0.014     0.000     0.001
   193.00       0.016     0.000     0.016     0.000     0.001
   196.00       0.017     0.000     0.017     0.000     0.002
   199.00       0.019     0.000     0.019     0.000     0.002
   202.00       0.020     0.000     0.020     0.000     0.003
   205.00       0.021     0.000     0.021     0.000     0.003
   208.00       0.023     0.000     0.023     0.000     0.003
   211.00       0.024     0.000     0.024     0.000     0.004
   214.00       0.026     0.000     0.026     0.000     0.004
   217.00       0.027     0.000     0.027     0.000     0.005
   220.00       0.029     0.000     0.029     0.000     0.006
   223.00       0.030     0.000     0.030     0.000     0.006
   226.00       0.031     0.000     0.031     0.000     0.007
   229.00       0.033     0.000     0.033     0.001     0.008
   232.00       0.034     0.000     0.034     0.001     0.008
   235.00       0.035     0.000     0.035     0.001     0.009
   238.00       0.037     0.000     0.037     0.001     0.010
   241.00       0.038     0.000     0.038     0.001     0.011
   244.00       0.039     0.000     0.039     0.001     0.011
   247.00       0.040     0.000     0.040     0.001     0.012
   250.00       0.042     0.000     0.042     0.001     0.013
   253.00       0.043     0.000     0.043     0.001     0.014
   256.00       0.044     0.000     0.044     0.002     0.015
   259.00       0.045     0.000     0.045     0.002     0.016
   262.00       0.046     0.000     0.046     0.002     0.016
   265.00       0.047     0.000     0.047     0.002     0.017
   268.00       0.049     0.000     0.049     0.002     0.018
   271.00       0.050     0.000     0.050     0.002     0.019
   274.00       0.051     0.000     0.051     0.003     0.020
   277.00       0.052     0.000     0.052     0.003     0.021
   280.00       0.053     0.000     0.053     0.003     0.022
   283.00       0.054     0.000     0.054     0.003     0.023
   286.00       0.055     0.000     0.055     0.004     0.024
   289.00       0.056     0.000     0.056     0.004     0.025
   292.00       0.057     0.000     0.057     0.004     0.026
   295.00       0.057     0.000     0.058     0.004     0.027
   298.00       0.058     0.000     0.058     0.005     0.027


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G19  pM        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.000    -0.000    -0.000  -180.000     0.000
   151.00      -0.000    -0.000    -0.000  -180.000     0.000
   154.00      -0.000    -0.000    -0.000  -180.000     0.000
   157.00      -0.000    -0.000    -0.000  -180.000     0.000
   160.00      -0.001    -0.000    -0.001  -180.000     0.000
   163.00      -0.001    -0.000    -0.001  -180.000     0.000
   166.00      -0.001    -0.000    -0.001  -180.000     0.000
   169.00      -0.002    -0.000    -0.001  -180.000     0.000
   172.00      -0.002    -0.000    -0.002  -180.000     0.000
   175.00      -0.002    -0.000    -0.002  -180.000     0.000
   178.00      -0.003    -0.000    -0.003  -180.000     0.000
   181.00      -0.003    -0.000    -0.003  -180.000     0.000
   184.00      -0.003    -0.000    -0.003  -180.000     0.000
   187.00      -0.004    -0.000    -0.004  -180.000     0.000
   190.00      -0.004    -0.000    -0.004  -180.000     0.000
   193.00      -0.005    -0.000    -0.005  -180.000     0.000
   196.00      -0.005    -0.000    -0.005  -180.000     0.000
   199.00      -0.006    -0.000    -0.006  -180.000     0.000
   202.00      -0.006    -0.000    -0.006  -180.000     0.000
   205.00      -0.007    -0.000    -0.007  -180.000     0.000
   208.00      -0.008    -0.000    -0.008  -180.000     0.000
   211.00      -0.008    -0.000    -0.008  -180.000     0.000
   214.00      -0.009    -0.000    -0.009  -180.000     0.000
   217.00      -0.009    -0.000    -0.009  -180.000     0.000
   220.00      -0.010    -0.000    -0.010  -180.000     0.000
   223.00      -0.010    -0.000    -0.010  -180.000     0.001
   226.00      -0.011    -0.000    -0.011  -180.000     0.001
   229.00      -0.012    -0.000    -0.012  -179.999     0.001
   232.00      -0.012    -0.000    -0.012  -179.999     0.001
   235.00      -0.013    -0.000    -0.013  -179.999     0.001
   238.00      -0.013    -0.000    -0.013  -179.999     0.001
   241.00      -0.014    -0.000    -0.014  -179.999     0.001
   244.00      -0.015    -0.000    -0.014  -179.999     0.001
   247.00      -0.015    -0.000    -0.015  -179.999     0.001
   250.00      -0.016    -0.000    -0.016  -179.999     0.001
   253.00      -0.016    -0.000    -0.016  -179.999     0.001
   256.00      -0.017    -0.000    -0.017  -179.998     0.001
   259.00      -0.018    -0.000    -0.017  -179.998     0.002
   262.00      -0.018    -0.000    -0.018  -179.998     0.002
   265.00      -0.019    -0.000    -0.018  -179.998     0.002
   268.00      -0.019    -0.000    -0.019  -179.998     0.002
   271.00      -0.020    -0.000    -0.020  -179.998     0.002
   274.00      -0.020    -0.000    -0.020  -179.997     0.002
   277.00      -0.021    -0.000    -0.021  -179.997     0.002
   280.00      -0.022    -0.000    -0.021  -179.997     0.002
   283.00      -0.022    -0.000    -0.022  -179.997     0.003
   286.00      -0.023    -0.000    -0.022  -179.996     0.003
   289.00      -0.023    -0.000    -0.023  -179.996     0.003
   292.00      -0.024    -0.000    -0.024  -179.996     0.003
   295.00      -0.024    -0.000    -0.024  -179.996     0.003
   298.00      -0.025    -0.000    -0.025  -179.995     0.003

 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G19  nE        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.000    -0.000    -0.000  -180.000     0.000
   151.00      -0.000    -0.000    -0.000  -180.000     0.000
   154.00      -0.001    -0.000    -0.001  -180.000     0.000
   157.00      -0.002    -0.000    -0.002  -180.000     0.000
   160.00      -0.002    -0.000    -0.002  -180.000     0.000
   163.00      -0.003    -0.000    -0.003  -180.000     0.000
   166.00      -0.004    -0.000    -0.004  -180.000     0.000
   169.00      -0.005    -0.000    -0.005  -180.000     0.000
   172.00      -0.006    -0.000    -0.006  -180.000     0.000
   175.00      -0.008    -0.000    -0.008  -180.000     0.000
   178.00      -0.009    -0.000    -0.009  -180.000     0.000
   181.00      -0.010    -0.000    -0.010  -180.000     0.001
   184.00      -0.012    -0.000    -0.012  -180.000     0.001
   187.00      -0.013    -0.000    -0.013  -180.000     0.001
   190.00      -0.014    -0.000    -0.014  -180.000     0.001
   193.00      -0.016    -0.000    -0.016  -180.000     0.001
   196.00      -0.017    -0.000    -0.017  -180.000     0.002
   199.00      -0.019    -0.000    -0.019  -180.000     0.002
   202.00      -0.020    -0.000    -0.020  -180.000     0.003
   205.00      -0.021    -0.000    -0.021  -180.000     0.003
   208.00      -0.023    -0.000    -0.023  -180.000     0.003
   211.00      -0.024    -0.000    -0.024  -180.000     0.004
   214.00      -0.026    -0.000    -0.026  -180.000     0.004
   217.00      -0.027    -0.000    -0.027  -180.000     0.005
   220.00      -0.029    -0.000    -0.029  -180.000     0.006
   223.00      -0.030    -0.000    -0.030  -180.000     0.006
   226.00      -0.031    -0.000    -0.031  -180.000     0.007
   229.00      -0.033    -0.000    -0.033  -179.999     0.008
   232.00      -0.034    -0.000    -0.034  -179.999     0.008
   235.00      -0.035    -0.000    -0.035  -179.999     0.009
   238.00      -0.037    -0.000    -0.037  -179.999     0.010
   241.00      -0.038    -0.000    -0.038  -179.999     0.011
   244.00      -0.039    -0.000    -0.039  -179.999     0.011
   247.00      -0.040    -0.000    -0.040  -179.999     0.012
   250.00      -0.042    -0.000    -0.042  -179.999     0.013
   253.00      -0.043    -0.000    -0.043  -179.999     0.014
   256.00      -0.044    -0.000    -0.044  -179.998     0.015
   259.00      -0.045    -0.000    -0.045  -179.998     0.016
   262.00      -0.046    -0.000    -0.046  -179.998     0.016
   265.00      -0.047    -0.000    -0.047  -179.998     0.017
   268.00      -0.049    -0.000    -0.049  -179.998     0.018
   271.00      -0.050    -0.000    -0.050  -179.998     0.019
   274.00      -0.051    -0.000    -0.051  -179.997     0.020
   277.00      -0.052    -0.000    -0.052  -179.997     0.021
   280.00      -0.053    -0.000    -0.053  -179.997     0.022
   283.00      -0.054    -0.000    -0.054  -179.997     0.023
   286.00      -0.055    -0.000    -0.055  -179.996     0.024
   289.00      -0.056    -0.000    -0.056  -179.996     0.025
   292.00      -0.057    -0.000    -0.057  -179.996     0.026
   295.00      -0.058    -0.000    -0.058  -179.996     0.027
   298.00      -0.058    -0.000    -0.058  -179.995     0.028

 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G19  nM        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000     0.000     0.000     0.000     0.000
   148.00       0.000     0.000     0.000     0.000     0.000
   151.00       0.000     0.000     0.000     0.000     0.000
   154.00       0.000     0.000     0.000     0.000     0.000
   157.00       0.000     0.000     0.000     0.000     0.000
   160.00       0.001     0.000     0.001     0.000     0.000
   163.00       0.001     0.000     0.001     0.000     0.000
   166.00       0.001     0.000     0.001     0.000     0.000
   169.00       0.001     0.000     0.001     0.000     0.000
   172.00       0.002     0.000     0.002     0.000     0.000
   175.00       0.002     0.000     0.002     0.000     0.000
   178.00       0.003     0.000     0.003     0.000     0.000
   181.00       0.003     0.000     0.003     0.000     0.000
   184.00       0.003     0.000     0.003     0.000     0.000
   187.00       0.004     0.000     0.004     0.000     0.000
   190.00       0.004     0.000     0.004     0.000     0.000
   193.00       0.005     0.000     0.005     0.000     0.000
   196.00       0.005     0.000     0.005     0.000     0.000
   199.00       0.006     0.000     0.006     0.000     0.000
   202.00       0.006     0.000     0.006     0.000     0.000
   205.00       0.007     0.000     0.007     0.000     0.000
   208.00       0.007     0.000     0.007     0.000     0.000
   211.00       0.008     0.000     0.008     0.000     0.000
   214.00       0.009     0.000     0.009     0.000     0.000
   217.00       0.009     0.000     0.009     0.000     0.000
   220.00       0.010     0.000     0.010     0.000     0.000
   223.00       0.010     0.000     0.010     0.000     0.000
   226.00       0.011     0.000     0.011     0.000     0.001
   229.00       0.011     0.000     0.011     0.001     0.001
   232.00       0.012     0.000     0.012     0.001     0.001
   235.00       0.013     0.000     0.013     0.001     0.001
   238.00       0.013     0.000     0.013     0.001     0.001
   241.00       0.014     0.000     0.014     0.001     0.001
   244.00       0.014     0.000     0.014     0.001     0.001
   247.00       0.015     0.000     0.015     0.001     0.001
   250.00       0.015     0.000     0.015     0.001     0.001
   253.00       0.016     0.000     0.016     0.001     0.001
   256.00       0.017     0.000     0.017     0.002     0.001
   259.00       0.017     0.000     0.017     0.002     0.002
   262.00       0.018     0.000     0.018     0.002     0.002
   265.00       0.018     0.000     0.018     0.002     0.002
   268.00       0.019     0.000     0.019     0.002     0.002
   271.00       0.019     0.000     0.019     0.002     0.002
   274.00       0.020     0.000     0.020     0.003     0.002
   277.00       0.021     0.000     0.021     0.003     0.002
   280.00       0.021     0.000     0.021     0.003     0.002
   283.00       0.022     0.000     0.022     0.003     0.002
   286.00       0.022     0.000     0.022     0.004     0.003
   289.00       0.023     0.000     0.023     0.004     0.003
   292.00       0.023     0.000     0.023     0.004     0.003
   295.00       0.024     0.000     0.024     0.004     0.003
   298.00       0.024     0.000     0.024     0.005     0.003

  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G37  pE        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.000    -0.000    -0.000  -180.000     0.000
   151.00      -0.002    -0.000    -0.002  -180.000     0.000
   154.00      -0.004    -0.000    -0.004  -180.000     0.000
   157.00      -0.006    -0.000    -0.006  -180.000     0.000
   160.00      -0.009    -0.000    -0.009  -180.000     0.000
   163.00      -0.012    -0.000    -0.012  -180.000     0.000
   166.00      -0.016    -0.000    -0.016  -180.000     0.000
   169.00      -0.020    -0.000    -0.020  -180.000     0.001
   172.00      -0.024    -0.000    -0.024  -180.000     0.001
   175.00      -0.029    -0.000    -0.029  -180.000     0.001
   178.00      -0.033    -0.000    -0.033  -180.000     0.002
   181.00      -0.038    -0.000    -0.038  -180.000     0.003
   184.00      -0.043    -0.000    -0.043  -180.000     0.003
   187.00      -0.049    -0.000    -0.049  -180.000     0.004
   190.00      -0.054    -0.000    -0.054  -180.000     0.006
   193.00      -0.059    -0.000    -0.059  -180.000     0.007
   196.00      -0.065    -0.000    -0.065  -180.000     0.008
   199.00      -0.070    -0.000    -0.070  -180.000     0.010
   202.00      -0.076    -0.000    -0.076  -180.000     0.012
   205.00      -0.081    -0.000    -0.081  -180.000     0.014
   208.00      -0.087    -0.000    -0.087  -180.000     0.016
   211.00      -0.092    -0.000    -0.092  -180.000     0.018
   214.00      -0.098    -0.000    -0.098  -180.000     0.021
   217.00      -0.103    -0.000    -0.103  -180.000     0.023
   220.00      -0.108    -0.000    -0.108  -180.000     0.026
   223.00      -0.114    -0.000    -0.114  -180.000     0.029
   226.00      -0.119    -0.000    -0.119  -180.000     0.032
   229.00      -0.124    -0.000    -0.124  -180.000     0.035
   232.00      -0.130    -0.000    -0.130  -180.000     0.039
   235.00      -0.135    -0.000    -0.135  -180.000     0.042
   238.00      -0.140    -0.000    -0.140  -180.000     0.046
   241.00      -0.145    -0.000    -0.145  -179.999     0.049
   244.00      -0.150    -0.000    -0.150  -179.999     0.053
   247.00      -0.155    -0.000    -0.155  -179.999     0.057
   250.00      -0.160    -0.000    -0.160  -179.999     0.061
   253.00      -0.164    -0.000    -0.164  -179.999     0.065
   256.00      -0.169    -0.000    -0.169  -179.999     0.069
   259.00      -0.174    -0.000    -0.174  -179.999     0.074
   262.00      -0.178    -0.000    -0.178  -179.999     0.078
   265.00      -0.183    -0.000    -0.183  -179.999     0.082
   268.00      -0.187    -0.000    -0.187  -179.999     0.087
   271.00      -0.191    -0.000    -0.191  -179.999     0.091
   274.00      -0.196    -0.000    -0.196  -179.998     0.096
   277.00      -0.200    -0.000    -0.200  -179.998     0.100
   280.00      -0.204    -0.000    -0.204  -179.998     0.105
   283.00      -0.208    -0.000    -0.208  -179.998     0.110
   286.00      -0.212    -0.000    -0.212  -179.998     0.114
   289.00      -0.216    -0.000    -0.216  -179.998     0.119
   292.00      -0.220    -0.000    -0.220  -179.998     0.124
   295.00      -0.224    -0.000    -0.224  -179.998     0.128
   298.00      -0.227    -0.000    -0.227  -179.997     0.133


 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G37  pM        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.000    -0.000    -0.000  -180.000     0.000
   151.00      -0.000    -0.000    -0.000  -180.000     0.000
   154.00      -0.000    -0.000    -0.000  -180.000     0.000
   157.00      -0.001    -0.000    -0.001  -180.000     0.000
   160.00      -0.001    -0.000    -0.001  -180.000     0.000
   163.00      -0.002    -0.000    -0.002  -180.000     0.000
   166.00      -0.002    -0.000    -0.002  -180.000     0.000
   169.00      -0.002    -0.000    -0.003  -180.000     0.000
   172.00      -0.003    -0.000    -0.003  -180.000     0.000
   175.00      -0.003    -0.000    -0.004  -180.000     0.000
   178.00      -0.004    -0.000    -0.005  -180.000     0.000
   181.00      -0.004    -0.000    -0.006  -180.000     0.000
   184.00      -0.005    -0.000    -0.007  -180.000     0.000
   187.00      -0.005    -0.000    -0.007  -180.000     0.000
   190.00      -0.005    -0.000    -0.008  -180.000     0.000
   193.00      -0.006    -0.000    -0.009  -180.000     0.000
   196.00      -0.006    -0.000    -0.010  -180.000     0.000
   199.00      -0.006    -0.000    -0.011  -180.000     0.000
   202.00      -0.007    -0.000    -0.012  -180.000     0.000
   205.00      -0.007    -0.000    -0.013  -180.000     0.000
   208.00      -0.007    -0.000    -0.014  -180.000     0.000
   211.00      -0.007    -0.000    -0.015  -180.000     0.000
   214.00      -0.008    -0.000    -0.016  -180.000     0.000
   217.00      -0.008    -0.000    -0.017  -180.000     0.000
   220.00      -0.008    -0.000    -0.018  -180.000     0.000
   223.00      -0.008    -0.000    -0.019  -180.000     0.000
   226.00      -0.008    -0.000    -0.020  -180.000     0.000
   229.00      -0.008    -0.000    -0.022  -180.000     0.000
   232.00      -0.008    -0.000    -0.023  -180.000     0.000
   235.00      -0.009    -0.000    -0.024  -180.000     0.000
   238.00      -0.009    -0.000    -0.025  -180.000     0.000
   241.00      -0.009    -0.000    -0.026  -179.999     0.000
   244.00      -0.009    -0.000    -0.027  -179.999     0.000
   247.00      -0.009    -0.000    -0.028  -179.999     0.000
   250.00      -0.009    -0.000    -0.029  -179.999     0.000
   253.00      -0.009    -0.000    -0.030  -179.999     0.000
   256.00      -0.010    -0.000    -0.031  -179.999     0.000
   259.00      -0.010    -0.000    -0.032  -179.999     0.000
   262.00      -0.010    -0.000    -0.034  -179.999     0.000
   265.00      -0.010    -0.000    -0.035  -179.999     0.000
   268.00      -0.010    -0.000    -0.036  -179.999     0.000
   271.00      -0.011    -0.000    -0.037  -179.999     0.000
   274.00      -0.011    -0.000    -0.038  -179.998     0.001
   277.00      -0.011    -0.000    -0.039  -179.998     0.001
   280.00      -0.012    -0.000    -0.040  -179.998     0.001
   283.00      -0.012    -0.000    -0.041  -179.998     0.001
   286.00      -0.012    -0.000    -0.042  -179.998     0.001
   289.00      -0.013    -0.000    -0.043  -179.998     0.001
   292.00      -0.013    -0.000    -0.044  -179.998     0.001
   295.00      -0.014    -0.000    -0.045  -179.998     0.001
   298.00      -0.014    -0.000    -0.046  -179.997     0.001


  SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G37  pE        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.000    -0.000    -0.000  -180.000     0.000
   151.00      -0.002    -0.000    -0.002  -180.000     0.000
   154.00      -0.004    -0.000    -0.004  -180.000     0.000
   157.00      -0.006    -0.000    -0.006  -180.000     0.000
   160.00      -0.009    -0.000    -0.009  -180.000     0.000
   163.00      -0.012    -0.000    -0.012  -180.000     0.000
   166.00      -0.016    -0.000    -0.016  -180.000     0.000
   169.00      -0.020    -0.000    -0.020  -180.000     0.001
   172.00      -0.024    -0.000    -0.024  -180.000     0.001
   175.00      -0.029    -0.000    -0.029  -180.000     0.001
   178.00      -0.033    -0.000    -0.033  -180.000     0.002
   181.00      -0.038    -0.000    -0.038  -180.000     0.003
   184.00      -0.043    -0.000    -0.043  -180.000     0.003
   187.00      -0.049    -0.000    -0.049  -180.000     0.004
   190.00      -0.054    -0.000    -0.054  -180.000     0.006
   193.00      -0.059    -0.000    -0.059  -180.000     0.007
   196.00      -0.065    -0.000    -0.065  -180.000     0.008
   199.00      -0.070    -0.000    -0.070  -180.000     0.010
   202.00      -0.076    -0.000    -0.076  -180.000     0.012
   205.00      -0.081    -0.000    -0.081  -180.000     0.014
   208.00      -0.087    -0.000    -0.087  -180.000     0.016
   211.00      -0.092    -0.000    -0.092  -180.000     0.018
   214.00      -0.098    -0.000    -0.098  -180.000     0.021
   217.00      -0.103    -0.000    -0.103  -180.000     0.023
   220.00      -0.108    -0.000    -0.108  -180.000     0.026
   223.00      -0.114    -0.000    -0.114  -180.000     0.029
   226.00      -0.119    -0.000    -0.119  -180.000     0.032
   229.00      -0.124    -0.000    -0.124  -180.000     0.035
   232.00      -0.130    -0.000    -0.130  -180.000     0.039
   235.00      -0.135    -0.000    -0.135  -180.000     0.042
   238.00      -0.140    -0.000    -0.140  -180.000     0.046
   241.00      -0.145    -0.000    -0.145  -179.999     0.049
   244.00      -0.150    -0.000    -0.150  -179.999     0.053
   247.00      -0.155    -0.000    -0.155  -179.999     0.057
   250.00      -0.160    -0.000    -0.160  -179.999     0.061
   253.00      -0.164    -0.000    -0.164  -179.999     0.065
   256.00      -0.169    -0.000    -0.169  -179.999     0.069
   259.00      -0.174    -0.000    -0.174  -179.999     0.074
   262.00      -0.178    -0.000    -0.178  -179.999     0.078
   265.00      -0.183    -0.000    -0.183  -179.999     0.082
   268.00      -0.187    -0.000    -0.187  -179.999     0.087
   271.00      -0.191    -0.000    -0.191  -179.999     0.091
   274.00      -0.196    -0.000    -0.196  -179.998     0.096
   277.00      -0.200    -0.000    -0.200  -179.998     0.100
   280.00      -0.204    -0.000    -0.204  -179.998     0.105
   283.00      -0.208    -0.000    -0.208  -179.998     0.110
   286.00      -0.212    -0.000    -0.212  -179.998     0.114
   289.00      -0.216    -0.000    -0.216  -179.998     0.119
   292.00      -0.220    -0.000    -0.220  -179.998     0.124
   295.00      -0.224    -0.000    -0.224  -179.998     0.128
   298.00      -0.227    -0.000    -0.227  -179.997     0.133


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G37  pM        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000    -0.000    -0.000  -180.000     0.000
   148.00      -0.000    -0.000    -0.000  -180.000     0.000
   151.00      -0.000    -0.000    -0.000  -180.000     0.000
   154.00      -0.000    -0.000    -0.000  -180.000     0.000
   157.00      -0.001    -0.000    -0.001  -180.000     0.000
   160.00      -0.001    -0.000    -0.001  -180.000     0.000
   163.00      -0.002    -0.000    -0.002  -180.000     0.000
   166.00      -0.002    -0.000    -0.002  -180.000     0.000
   169.00      -0.002    -0.000    -0.003  -180.000     0.000
   172.00      -0.003    -0.000    -0.003  -180.000     0.000
   175.00      -0.003    -0.000    -0.004  -180.000     0.000
   178.00      -0.004    -0.000    -0.005  -180.000     0.000
   181.00      -0.004    -0.000    -0.006  -180.000     0.000
   184.00      -0.005    -0.000    -0.007  -180.000     0.000
   187.00      -0.005    -0.000    -0.007  -180.000     0.000
   190.00      -0.005    -0.000    -0.008  -180.000     0.000
   193.00      -0.006    -0.000    -0.009  -180.000     0.000
   196.00      -0.006    -0.000    -0.010  -180.000     0.000
   199.00      -0.006    -0.000    -0.011  -180.000     0.000
   202.00      -0.007    -0.000    -0.012  -180.000     0.000
   205.00      -0.007    -0.000    -0.013  -180.000     0.000
   208.00      -0.007    -0.000    -0.014  -180.000     0.000
   211.00      -0.007    -0.000    -0.015  -180.000     0.000
   214.00      -0.008    -0.000    -0.016  -180.000     0.000
   217.00      -0.008    -0.000    -0.017  -180.000     0.000
   220.00      -0.008    -0.000    -0.018  -180.000     0.000
   223.00      -0.008    -0.000    -0.019  -180.000     0.000
   226.00      -0.008    -0.000    -0.020  -180.000     0.000
   229.00      -0.008    -0.000    -0.022  -180.000     0.000
   232.00      -0.008    -0.000    -0.023  -180.000     0.000
   235.00      -0.009    -0.000    -0.024  -180.000     0.000
   238.00      -0.009    -0.000    -0.025  -180.000     0.000
   241.00      -0.009    -0.000    -0.026  -179.999     0.000
   244.00      -0.009    -0.000    -0.027  -179.999     0.000
   247.00      -0.009    -0.000    -0.028  -179.999     0.000
   250.00      -0.009    -0.000    -0.029  -179.999     0.000
   253.00      -0.009    -0.000    -0.030  -179.999     0.000
   256.00      -0.010    -0.000    -0.031  -179.999     0.000
   259.00      -0.010    -0.000    -0.032  -179.999     0.000
   262.00      -0.010    -0.000    -0.034  -179.999     0.000
   265.00      -0.010    -0.000    -0.035  -179.999     0.000
   268.00      -0.010    -0.000    -0.036  -179.999     0.000
   271.00      -0.011    -0.000    -0.037  -179.999     0.000
   274.00      -0.011    -0.000    -0.038  -179.998     0.001
   277.00      -0.011    -0.000    -0.039  -179.998     0.001
   280.00      -0.012    -0.000    -0.040  -179.998     0.001
   283.00      -0.012    -0.000    -0.041  -179.998     0.001
   286.00      -0.012    -0.000    -0.042  -179.998     0.001
   289.00      -0.013    -0.000    -0.043  -179.998     0.001
   292.00      -0.013    -0.000    -0.044  -179.998     0.001
   295.00      -0.014    -0.000    -0.045  -179.998     0.001
   298.00      -0.014    -0.000    -0.046  -179.997     0.001


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G39  pE        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000     0.000    -0.000   180.000     0.000
   148.00      -0.000     0.000    -0.000   180.000     0.000
   151.00      -0.001     0.000    -0.001   180.000     0.000
   154.00      -0.001     0.000    -0.001   180.000     0.000
   157.00      -0.002     0.000    -0.002   180.000     0.000
   160.00      -0.004     0.000    -0.004   180.000     0.000
   163.00      -0.005     0.000    -0.005   180.000     0.000
   166.00      -0.006     0.000    -0.006   180.000     0.000
   169.00      -0.008     0.000    -0.008   180.000     0.000
   172.00      -0.010     0.000    -0.010   180.000     0.000
   175.00      -0.012     0.000    -0.012   180.000     0.001
   178.00      -0.013     0.000    -0.013   180.000     0.001
   181.00      -0.015     0.000    -0.015   180.000     0.001
   184.00      -0.017     0.000    -0.017   180.000     0.002
   187.00      -0.019     0.000    -0.019   180.000     0.002
   190.00      -0.022     0.000    -0.022   180.000     0.003
   193.00      -0.024     0.000    -0.024   180.000     0.003
   196.00      -0.026     0.000    -0.026   180.000     0.004
   199.00      -0.028     0.000    -0.028   180.000     0.005
   202.00      -0.030     0.000    -0.030   180.000     0.006
   205.00      -0.032     0.000    -0.032   180.000     0.007
   208.00      -0.034     0.000    -0.034   180.000     0.008
   211.00      -0.036     0.000    -0.036   180.000     0.009
   214.00      -0.039     0.000    -0.039   180.000     0.010
   217.00      -0.041     0.000    -0.041   180.000     0.011
   220.00      -0.043     0.000    -0.043   180.000     0.013
   223.00      -0.045     0.000    -0.045   180.000     0.014
   226.00      -0.047     0.000    -0.047   180.000     0.016
   229.00      -0.049     0.000    -0.049   180.000     0.017
   232.00      -0.051     0.000    -0.051   180.000     0.019
   235.00      -0.053     0.000    -0.053   180.000     0.020
   238.00      -0.055     0.000    -0.055   180.000     0.022
   241.00      -0.057     0.000    -0.057   180.000     0.024
   244.00      -0.059     0.000    -0.059   180.000     0.026
   247.00      -0.061     0.000    -0.061   180.000     0.027
   250.00      -0.062     0.000    -0.062   180.000     0.029
   253.00      -0.064     0.000    -0.064   180.000     0.031
   256.00      -0.066     0.000    -0.066   179.999     0.033
   259.00      -0.068     0.000    -0.068   179.999     0.035
   262.00      -0.070     0.000    -0.070   179.999     0.037
   265.00      -0.071     0.000    -0.071   179.999     0.039
   268.00      -0.073     0.000    -0.073   179.999     0.041
   271.00      -0.074     0.000    -0.074   179.999     0.043
   274.00      -0.076     0.000    -0.076   179.999     0.045
   277.00      -0.078     0.000    -0.078   179.999     0.047
   280.00      -0.079     0.000    -0.079   179.999     0.049
   283.00      -0.081     0.000    -0.081   179.999     0.051
   286.00      -0.082     0.000    -0.082   179.999     0.054
   289.00      -0.084     0.000    -0.084   179.999     0.056
   292.00      -0.085     0.000    -0.085   179.999     0.058
   295.00      -0.086     0.000    -0.086   179.998     0.060
   298.00      -0.088     0.000    -0.088   179.998     0.062


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G39  pM        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000    -0.000     0.000    -0.000     0.000
   148.00       0.000    -0.000     0.000    -0.000     0.000
   151.00       0.000    -0.000     0.000    -0.000     0.000
   154.00       0.000    -0.000     0.000    -0.000     0.000
   157.00       0.001    -0.000     0.001    -0.000     0.000
   160.00       0.001    -0.000     0.001    -0.000     0.000
   163.00       0.001    -0.000     0.001    -0.000     0.000
   166.00       0.002    -0.000     0.002    -0.000     0.000
   169.00       0.002    -0.000     0.002    -0.000     0.000
   172.00       0.003    -0.000     0.003    -0.000     0.000
   175.00       0.003    -0.000     0.003    -0.000     0.000
   178.00       0.004    -0.000     0.004    -0.000     0.000
   181.00       0.004    -0.000     0.004    -0.000     0.000
   184.00       0.005    -0.000     0.005    -0.000     0.000
   187.00       0.006    -0.000     0.006    -0.000     0.000
   190.00       0.007    -0.000     0.007    -0.000     0.000
   193.00       0.007    -0.000     0.007    -0.000     0.000
   196.00       0.008    -0.000     0.008    -0.000     0.000
   199.00       0.009    -0.000     0.009    -0.000     0.000
   202.00       0.010    -0.000     0.010    -0.000     0.000
   205.00       0.010    -0.000     0.010    -0.000     0.000
   208.00       0.011    -0.000     0.011    -0.000     0.001
   211.00       0.012    -0.000     0.012    -0.000     0.001
   214.00       0.013    -0.000     0.013    -0.000     0.001
   217.00       0.014    -0.000     0.014    -0.000     0.001
   220.00       0.014    -0.000     0.014    -0.000     0.001
   223.00       0.015    -0.000     0.015    -0.000     0.001
   226.00       0.016    -0.000     0.016    -0.000     0.001
   229.00       0.017    -0.000     0.017    -0.000     0.001
   232.00       0.018    -0.000     0.018    -0.000     0.002
   235.00       0.019    -0.000     0.019    -0.000     0.002
   238.00       0.019    -0.000     0.019    -0.000     0.002
   241.00       0.020    -0.000     0.020    -0.000     0.002
   244.00       0.021    -0.000     0.021    -0.000     0.002
   247.00       0.022    -0.000     0.022    -0.000     0.002
   250.00       0.023    -0.000     0.023    -0.000     0.003
   253.00       0.024    -0.000     0.024    -0.000     0.003
   256.00       0.025    -0.000     0.025    -0.001     0.003
   259.00       0.025    -0.000     0.025    -0.001     0.003
   262.00       0.026    -0.000     0.026    -0.001     0.004
   265.00       0.027    -0.000     0.027    -0.001     0.004
   268.00       0.028    -0.000     0.028    -0.001     0.004
   271.00       0.029    -0.000     0.029    -0.001     0.004
   274.00       0.029    -0.000     0.029    -0.001     0.005
   277.00       0.030    -0.000     0.030    -0.001     0.005
   280.00       0.031    -0.000     0.031    -0.001     0.005
   283.00       0.032    -0.000     0.032    -0.001     0.005
   286.00       0.033    -0.000     0.033    -0.001     0.006
   289.00       0.033    -0.000     0.033    -0.001     0.006
   292.00       0.034    -0.000     0.034    -0.001     0.006
   295.00       0.035    -0.000     0.035    -0.002     0.007
   298.00       0.036    -0.000     0.036    -0.002     0.007


SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G39  pE        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00      -0.000     0.000    -0.000   180.000     0.000
   148.00      -0.000     0.000    -0.000   180.000     0.000
   151.00      -0.001     0.000    -0.001   180.000     0.000
   154.00      -0.001     0.000    -0.001   180.000     0.000
   157.00      -0.002     0.000    -0.002   180.000     0.000
   160.00      -0.004     0.000    -0.004   180.000     0.000
   163.00      -0.005     0.000    -0.005   180.000     0.000
   166.00      -0.006     0.000    -0.006   180.000     0.000
   169.00      -0.008     0.000    -0.008   180.000     0.000
   172.00      -0.010     0.000    -0.010   180.000     0.000
   175.00      -0.012     0.000    -0.012   180.000     0.001
   178.00      -0.013     0.000    -0.013   180.000     0.001
   181.00      -0.015     0.000    -0.015   180.000     0.001
   184.00      -0.017     0.000    -0.017   180.000     0.002
   187.00      -0.019     0.000    -0.019   180.000     0.002
   190.00      -0.022     0.000    -0.022   180.000     0.003
   193.00      -0.024     0.000    -0.024   180.000     0.003
   196.00      -0.026     0.000    -0.026   180.000     0.004
   199.00      -0.028     0.000    -0.028   180.000     0.005
   202.00      -0.030     0.000    -0.030   180.000     0.006
   205.00      -0.032     0.000    -0.032   180.000     0.007
   208.00      -0.034     0.000    -0.034   180.000     0.008
   211.00      -0.036     0.000    -0.036   180.000     0.009
   214.00      -0.039     0.000    -0.039   180.000     0.010
   217.00      -0.041     0.000    -0.041   180.000     0.011
   220.00      -0.043     0.000    -0.043   180.000     0.013
   223.00      -0.045     0.000    -0.045   180.000     0.014
   226.00      -0.047     0.000    -0.047   180.000     0.016
   229.00      -0.049     0.000    -0.049   180.000     0.017
   232.00      -0.051     0.000    -0.051   180.000     0.019
   235.00      -0.053     0.000    -0.053   180.000     0.020
   238.00      -0.055     0.000    -0.055   180.000     0.022
   241.00      -0.057     0.000    -0.057   180.000     0.024
   244.00      -0.059     0.000    -0.059   180.000     0.026
   247.00      -0.061     0.000    -0.061   180.000     0.027
   250.00      -0.062     0.000    -0.062   180.000     0.029
   253.00      -0.064     0.000    -0.064   180.000     0.031
   256.00      -0.066     0.000    -0.066   179.999     0.033
   259.00      -0.068     0.000    -0.068   179.999     0.035
   262.00      -0.070     0.000    -0.070   179.999     0.037
   265.00      -0.071     0.000    -0.071   179.999     0.039
   268.00      -0.073     0.000    -0.073   179.999     0.041
   271.00      -0.074     0.000    -0.074   179.999     0.043
   274.00      -0.076     0.000    -0.076   179.999     0.045
   277.00      -0.078     0.000    -0.078   179.999     0.047
   280.00      -0.079     0.000    -0.079   179.999     0.049
   283.00      -0.081     0.000    -0.081   179.999     0.051
   286.00      -0.082     0.000    -0.082   179.999     0.054
   289.00      -0.084     0.000    -0.084   179.999     0.056
   292.00      -0.085     0.000    -0.085   179.999     0.058
   295.00      -0.086     0.000    -0.086   179.998     0.060
   298.00      -0.088     0.000    -0.088   179.998     0.062

 SM22 2700 MEV P(200) CHI/DP=51634/25553                SM05    4/10/25  
        PI0P G39  pM        4/10/25  
     EG        EMreal    EMimag    BORN      Phs     X-sect
   145.00       0.000    -0.000     0.000    -0.000     0.000
   148.00       0.000    -0.000     0.000    -0.000     0.000
   151.00       0.000    -0.000     0.000    -0.000     0.000
   154.00       0.000    -0.000     0.000    -0.000     0.000
   157.00       0.001    -0.000     0.001    -0.000     0.000
   160.00       0.001    -0.000     0.001    -0.000     0.000
   163.00       0.001    -0.000     0.001    -0.000     0.000
   166.00       0.002    -0.000     0.002    -0.000     0.000
   169.00       0.002    -0.000     0.002    -0.000     0.000
   172.00       0.003    -0.000     0.003    -0.000     0.000
   175.00       0.003    -0.000     0.003    -0.000     0.000
   178.00       0.004    -0.000     0.004    -0.000     0.000
   181.00       0.004    -0.000     0.004    -0.000     0.000
   184.00       0.005    -0.000     0.005    -0.000     0.000
   187.00       0.006    -0.000     0.006    -0.000     0.000
   190.00       0.007    -0.000     0.007    -0.000     0.000
   193.00       0.007    -0.000     0.007    -0.000     0.000
   196.00       0.008    -0.000     0.008    -0.000     0.000
   199.00       0.009    -0.000     0.009    -0.000     0.000
   202.00       0.010    -0.000     0.010    -0.000     0.000
   205.00       0.010    -0.000     0.010    -0.000     0.000
   208.00       0.011    -0.000     0.011    -0.000     0.001
   211.00       0.012    -0.000     0.012    -0.000     0.001
   214.00       0.013    -0.000     0.013    -0.000     0.001
   217.00       0.014    -0.000     0.014    -0.000     0.001
   220.00       0.014    -0.000     0.014    -0.000     0.001
   223.00       0.015    -0.000     0.015    -0.000     0.001
   226.00       0.016    -0.000     0.016    -0.000     0.001
   229.00       0.017    -0.000     0.017    -0.000     0.001
   232.00       0.018    -0.000     0.018    -0.000     0.002
   235.00       0.019    -0.000     0.019    -0.000     0.002
   238.00       0.019    -0.000     0.019    -0.000     0.002
   241.00       0.020    -0.000     0.020    -0.000     0.002
   244.00       0.021    -0.000     0.021    -0.000     0.002
   247.00       0.022    -0.000     0.022    -0.000     0.002
   250.00       0.023    -0.000     0.023    -0.000     0.003
   253.00       0.024    -0.000     0.024    -0.000     0.003
   256.00       0.025    -0.000     0.025    -0.001     0.003
   259.00       0.025    -0.000     0.025    -0.001     0.003
   262.00       0.026    -0.000     0.026    -0.001     0.004
   265.00       0.027    -0.000     0.027    -0.001     0.004
   268.00       0.028    -0.000     0.028    -0.001     0.004
   271.00       0.029    -0.000     0.029    -0.001     0.004
   274.00       0.029    -0.000     0.029    -0.001     0.005
   277.00       0.030    -0.000     0.030    -0.001     0.005
   280.00       0.031    -0.000     0.031    -0.001     0.005
   283.00       0.032    -0.000     0.032    -0.001     0.005
   286.00       0.033    -0.000     0.033    -0.001     0.006
   289.00       0.033    -0.000     0.033    -0.001     0.006
   292.00       0.034    -0.000     0.034    -0.001     0.006
   295.00       0.035    -0.000     0.035    -0.002     0.007
   298.00       0.036    -0.000     0.036    -0.002     0.007

